Angle-Delay Profile-Based and Timestamp-Aided Dissimilarity Metrics for Channel Charting

Channel charting is a self-supervised learning technique whose objective is to reconstruct a map of the radio environment, called channel chart, by taking advantage of similarity relationships in high-dimensional channel state information. We provide an overview of processing steps and evaluation methods for channel charting and propose a novel dissimilarity metric that takes into account angular-domain information as well as a novel deep learning-based metric. Furthermore, we suggest a method to fuse dissimilarity metrics such that both the time at which channels were measured as well as similarities in channel state information can be taken into consideration while learning a channel chart. By applying both classical and deep learning-based manifold learning to a dataset containing sub-6GHz distributed massive MIMO channel measurements, we show that our metrics outperform previously proposed dissimilarity measures. The results indicate that the new metrics improve channel charting performance, even under non-line-of-sight conditions.

==> fig/apdp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\columnwidth,
height=\columnwidth/1.5,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.15)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
grid=major,
grid style={dashed},
xlabel={Euclidean Distance [m]},
xmin=-0.78, xmax=16.38,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\ac{ADP} Distance},
ymin=-0.6, ymax=50,
ytick={0,15,30,45},
ytick style={color=black},
]
\path [fill=mittelblau, fill opacity=0.5]
(axis cs:0,18.6770000457764)
--(axis cs:0,1.27001929283142)
--(axis cs:0.1,26.04758644104)
--(axis cs:0.2,28.517774105072)
--(axis cs:0.3,29.7259254455566)
--(axis cs:0.4,30.4923973083496)
--(axis cs:0.5,31.1122016906738)
--(axis cs:0.6,31.5687856674194)
--(axis cs:0.7,32.0260915756226)
--(axis cs:0.8,32.4369440078735)
--(axis cs:0.9,32.7632131576538)
--(axis cs:1,32.985785484314)
--(axis cs:1.1,33.3235702514648)
--(axis cs:1.2,33.5708875656128)
--(axis cs:1.3,33.7587242126465)
--(axis cs:1.4,34.0309906005859)
--(axis cs:1.5,34.2657203674316)
--(axis cs:1.6,34.4833793640137)
--(axis cs:1.7,34.7479162216187)
--(axis cs:1.8,34.9486980438232)
--(axis cs:1.9,35.1901168823242)
--(axis cs:2,35.4370708465576)
--(axis cs:2.1,35.6696586608887)
--(axis cs:2.2,35.9027824401855)
--(axis cs:2.3,36.1249942779541)
--(axis cs:2.4,36.3706617355347)
--(axis cs:2.5,36.5973434448242)
--(axis cs:2.6,36.8114776611328)
--(axis cs:2.7,37.0037994384766)
--(axis cs:2.8,37.1700401306152)
--(axis cs:2.9,37.3496589660645)
--(axis cs:3,37.5231981277466)
--(axis cs:3.1,37.686053276062)
--(axis cs:3.2,37.8513221740723)
--(axis cs:3.3,38.0070648193359)
--(axis cs:3.4,38.1485786437988)
--(axis cs:3.5,38.300952911377)
--(axis cs:3.6,38.4579782485962)
--(axis cs:3.7,38.6085443496704)
--(axis cs:3.8,38.7604179382324)
--(axis cs:3.9,38.8859825134277)
--(axis cs:4,39.0181465148926)
--(axis cs:4.1,39.126594543457)
--(axis cs:4.2,39.2673845291138)
--(axis cs:4.3,39.3922958374023)
--(axis cs:4.4,39.5083150863647)
--(axis cs:4.5,39.6158409118652)
--(axis cs:4.6,39.7277946472168)
--(axis cs:4.7,39.8356599807739)
--(axis cs:4.8,39.9373588562012)
--(axis cs:4.9,40.0470733642578)
--(axis cs:5,40.1314697265625)
--(axis cs:5.1,40.2236328125)
--(axis cs:5.2,40.3161659240723)
--(axis cs:5.3,40.3861665725708)
--(axis cs:5.4,40.4714097976685)
--(axis cs:5.5,40.5654668807983)
--(axis cs:5.6,40.6294288635254)
--(axis cs:5.7,40.6913499832153)
--(axis cs:5.8,40.7593011856079)
--(axis cs:5.9,40.827579498291)
--(axis cs:6,40.9128608703613)
--(axis cs:6.1,40.9749088287354)
--(axis cs:6.2,41.0138282775879)
--(axis cs:6.3,41.070198059082)
--(axis cs:6.4,41.115119934082)
--(axis cs:6.5,41.173511505127)
--(axis cs:6.6,41.2284812927246)
--(axis cs:6.7,41.274356842041)
--(axis cs:6.8,41.3039503097534)
--(axis cs:6.9,41.3305244445801)
--(axis cs:7,41.3719635009766)
--(axis cs:7.1,41.4154586791992)
--(axis cs:7.2,41.4431800842285)
--(axis cs:7.3,41.4881286621094)
--(axis cs:7.4,41.5318832397461)
--(axis cs:7.5,41.5643005371094)
--(axis cs:7.6,41.6086196899414)
--(axis cs:7.7,41.6377592086792)
--(axis cs:7.8,41.6587371826172)
--(axis cs:7.9,41.6868133544922)
--(axis cs:8,41.7513303756714)
--(axis cs:8.1,41.7581367492676)
--(axis cs:8.2,41.817798614502)
--(axis cs:8.3,41.8583183288574)
--(axis cs:8.4,41.8929252624512)
--(axis cs:8.5,41.9303684234619)
--(axis cs:8.6,41.9564819335938)
--(axis cs:8.7,41.9827871322632)
--(axis cs:8.8,42.0300407409668)
--(axis cs:8.9,42.0500335693359)
--(axis cs:9,42.0927085876465)
--(axis cs:9.1,42.1061773300171)
--(axis cs:9.2,42.1672172546387)
--(axis cs:9.3,42.1873540878296)
--(axis cs:9.4,42.2118644714355)
--(axis cs:9.5,42.2884521484375)
--(axis cs:9.6,42.2971611022949)
--(axis cs:9.7,42.3227157592773)
--(axis cs:9.8,42.3305015563965)
--(axis cs:9.9,42.3765411376953)
--(axis cs:10,42.4036111831665)
--(axis cs:10.1,42.4146423339844)
--(axis cs:10.2,42.4352140426636)
--(axis cs:10.3,42.4548416137695)
--(axis cs:10.4,42.4752388000488)
--(axis cs:10.5,42.4874000549316)
--(axis cs:10.6,42.5011901855469)
--(axis cs:10.7,42.4950408935547)
--(axis cs:10.8,42.5419387817383)
--(axis cs:10.9,42.518669128418)
--(axis cs:11,42.5312194824219)
--(axis cs:11.1,42.5500640869141)
--(axis cs:11.2,42.5536003112793)
--(axis cs:11.3,42.539267539978)
--(axis cs:11.4,42.50377368927)
--(axis cs:11.5,42.5003385543823)
--(axis cs:11.6,42.4727401733398)
--(axis cs:11.7,42.4474601745605)
--(axis cs:11.8,42.4478731155396)
--(axis cs:11.9,42.4453296661377)
--(axis cs:12,42.447434425354)
--(axis cs:12.1,42.4368114471436)
--(axis cs:12.2,42.4443168640137)
--(axis cs:12.3,42.4116020202637)
--(axis cs:12.4,42.4042119979858)
--(axis cs:12.5,42.4334497451782)
--(axis cs:12.6,42.4264249801636)
--(axis cs:12.7,42.4379415512085)
--(axis cs:12.8,42.4236297607422)
--(axis cs:12.9,42.4464530944824)
--(axis cs:13,42.4282264709473)
--(axis cs:13.1,42.45765209198)
--(axis cs:13.2,42.501594543457)
--(axis cs:13.3,42.4938774108887)
--(axis cs:13.4,42.5416803359985)
--(axis cs:13.5,42.4945373535156)
--(axis cs:13.6,42.5719032287598)
--(axis cs:13.7,42.5517921447754)
--(axis cs:13.8,42.5817947387695)
--(axis cs:13.9,42.5248413085938)
--(axis cs:14,42.6156463623047)
--(axis cs:14.1,42.5875244140625)
--(axis cs:14.2,42.6165542602539)
--(axis cs:14.3,42.688850402832)
--(axis cs:14.4,42.6213264465332)
--(axis cs:14.5,42.6979923248291)
--(axis cs:14.6,42.700252532959)
--(axis cs:14.7,42.6532249450684)
--(axis cs:14.8,42.88818359375)
--(axis cs:14.9,42.8299560546875)
--(axis cs:15,43.0367231369019)
--(axis cs:15.1,42.8904418945312)
--(axis cs:15.2,43.0049057006836)
--(axis cs:15.3,43.2446517944336)
--(axis cs:15.4,43.0948104858398)
--(axis cs:15.5,43.6673393249512)
--(axis cs:15.6,43.039174079895)
--(axis cs:15.6,44.4272222518921)
--(axis cs:15.6,44.4272222518921)
--(axis cs:15.5,45.147647857666)
--(axis cs:15.4,45.1187438964844)
--(axis cs:15.3,45.1610136032104)
--(axis cs:15.2,44.8533325195312)
--(axis cs:15.1,44.8324508666992)
--(axis cs:15,44.8604965209961)
--(axis cs:14.9,44.7845916748047)
--(axis cs:14.8,44.8145637512207)
--(axis cs:14.7,44.6911163330078)
--(axis cs:14.6,44.749231338501)
--(axis cs:14.5,44.8492164611816)
--(axis cs:14.4,44.7441558837891)
--(axis cs:14.3,44.838493347168)
--(axis cs:14.2,44.8368377685547)
--(axis cs:14.1,44.777904510498)
--(axis cs:14,44.8107452392578)
--(axis cs:13.9,44.7803421020508)
--(axis cs:13.8,44.8199310302734)
--(axis cs:13.7,44.7916641235352)
--(axis cs:13.6,44.820068359375)
--(axis cs:13.5,44.8175716400146)
--(axis cs:13.4,44.9032144546509)
--(axis cs:13.3,44.8487958908081)
--(axis cs:13.2,44.8856353759766)
--(axis cs:13.1,44.8951263427734)
--(axis cs:13,44.8764305114746)
--(axis cs:12.9,44.9329872131348)
--(axis cs:12.8,44.9016923904419)
--(axis cs:12.7,44.9045467376709)
--(axis cs:12.6,44.8987445831299)
--(axis cs:12.5,44.8963842391968)
--(axis cs:12.4,44.9205169677734)
--(axis cs:12.3,44.9236793518066)
--(axis cs:12.2,44.927864074707)
--(axis cs:12.1,44.9275274276733)
--(axis cs:12,44.9151182174683)
--(axis cs:11.9,44.9208793640137)
--(axis cs:11.8,44.9468584060669)
--(axis cs:11.7,44.9458694458008)
--(axis cs:11.6,44.9622688293457)
--(axis cs:11.5,44.9745092391968)
--(axis cs:11.4,44.9786319732666)
--(axis cs:11.3,44.9840393066406)
--(axis cs:11.2,44.9748802185059)
--(axis cs:11.1,44.9789581298828)
--(axis cs:11,44.9716796875)
--(axis cs:10.9,44.9604148864746)
--(axis cs:10.8,44.9689292907715)
--(axis cs:10.7,44.9254655838013)
--(axis cs:10.6,44.9352874755859)
--(axis cs:10.5,44.9092597961426)
--(axis cs:10.4,44.8981246948242)
--(axis cs:10.3,44.8642921447754)
--(axis cs:10.2,44.8518218994141)
--(axis cs:10.1,44.8142204284668)
--(axis cs:10,44.7737398147583)
--(axis cs:9.9,44.7535629272461)
--(axis cs:9.8,44.7241973876953)
--(axis cs:9.7,44.6896390914917)
--(axis cs:9.6,44.6577844619751)
--(axis cs:9.5,44.6362342834473)
--(axis cs:9.4,44.6057949066162)
--(axis cs:9.3,44.577938079834)
--(axis cs:9.2,44.5608711242676)
--(axis cs:9.1,44.5282573699951)
--(axis cs:9,44.5134658813477)
--(axis cs:8.9,44.4882755279541)
--(axis cs:8.8,44.4676704406738)
--(axis cs:8.7,44.4440298080444)
--(axis cs:8.6,44.425666809082)
--(axis cs:8.5,44.4090051651001)
--(axis cs:8.4,44.3777961730957)
--(axis cs:8.3,44.3445510864258)
--(axis cs:8.2,44.3173475265503)
--(axis cs:8.1,44.2906532287598)
--(axis cs:8,44.2557029724121)
--(axis cs:7.9,44.217716217041)
--(axis cs:7.8,44.2008399963379)
--(axis cs:7.7,44.1664524078369)
--(axis cs:7.6,44.1341438293457)
--(axis cs:7.5,44.1022186279297)
--(axis cs:7.4,44.0526428222656)
--(axis cs:7.3,44.0085220336914)
--(axis cs:7.2,43.9793853759766)
--(axis cs:7.1,43.936710357666)
--(axis cs:7,43.8877143859863)
--(axis cs:6.9,43.85693359375)
--(axis cs:6.8,43.8264932632446)
--(axis cs:6.7,43.7846260070801)
--(axis cs:6.6,43.7378921508789)
--(axis cs:6.5,43.6892623901367)
--(axis cs:6.4,43.6385383605957)
--(axis cs:6.3,43.594181060791)
--(axis cs:6.2,43.5373191833496)
--(axis cs:6.1,43.4982872009277)
--(axis cs:6,43.4493637084961)
--(axis cs:5.9,43.3757820129395)
--(axis cs:5.8,43.3314924240112)
--(axis cs:5.7,43.2745208740234)
--(axis cs:5.6,43.2146282196045)
--(axis cs:5.5,43.1725482940674)
--(axis cs:5.4,43.1014623641968)
--(axis cs:5.3,43.0478439331055)
--(axis cs:5.2,42.990966796875)
--(axis cs:5.1,42.9350433349609)
--(axis cs:5,42.8768424987793)
--(axis cs:4.9,42.8112678527832)
--(axis cs:4.8,42.7244682312012)
--(axis cs:4.7,42.6383275985718)
--(axis cs:4.6,42.5608139038086)
--(axis cs:4.5,42.4780502319336)
--(axis cs:4.4,42.3836154937744)
--(axis cs:4.3,42.3058929443359)
--(axis cs:4.2,42.2166023254395)
--(axis cs:4.1,42.1208610534668)
--(axis cs:4,42.0428466796875)
--(axis cs:3.9,41.9265060424805)
--(axis cs:3.8,41.8332786560059)
--(axis cs:3.7,41.7382154464722)
--(axis cs:3.6,41.627028465271)
--(axis cs:3.5,41.5176811218262)
--(axis cs:3.4,41.3858528137207)
--(axis cs:3.3,41.2855644226074)
--(axis cs:3.2,41.1634368896484)
--(axis cs:3.1,41.0522584915161)
--(axis cs:3,40.9148054122925)
--(axis cs:2.9,40.7950057983398)
--(axis cs:2.8,40.6380348205566)
--(axis cs:2.7,40.5054626464844)
--(axis cs:2.6,40.3388519287109)
--(axis cs:2.5,40.1793251037598)
--(axis cs:2.4,40.0117864608765)
--(axis cs:2.3,39.7962799072266)
--(axis cs:2.2,39.6349935531616)
--(axis cs:2.1,39.4224662780762)
--(axis cs:2,39.2603530883789)
--(axis cs:1.9,39.0281524658203)
--(axis cs:1.8,38.8552017211914)
--(axis cs:1.7,38.6564292907715)
--(axis cs:1.6,38.4186859130859)
--(axis cs:1.5,38.2056312561035)
--(axis cs:1.4,37.9766492843628)
--(axis cs:1.3,37.6790428161621)
--(axis cs:1.2,37.4385299682617)
--(axis cs:1.1,37.2201080322266)
--(axis cs:1,36.8695859909058)
--(axis cs:0.9,36.6055183410645)
--(axis cs:0.8,36.2606611251831)
--(axis cs:0.7,35.9665746688843)
--(axis cs:0.6,35.5854797363281)
--(axis cs:0.5,35.2993125915527)
--(axis cs:0.4,34.7277221679688)
--(axis cs:0.3,34.0051078796387)
--(axis cs:0.2,33.0537214279175)
--(axis cs:0.1,31.5875835418701)
--(axis cs:0,18.6770000457764)
--cycle;

\path [fill=orange, fill opacity=0.5]
(axis cs:0,1.6663853096234)
--(axis cs:0,0.114198490448914)
--(axis cs:0.1,2.37735555773552)
--(axis cs:0.2,3.26950990975071)
--(axis cs:0.3,4.22817512485502)
--(axis cs:0.4,4.64585788033946)
--(axis cs:0.5,4.93717869764814)
--(axis cs:0.6,5.23903766522322)
--(axis cs:0.7,5.72013468538642)
--(axis cs:0.8,6.28108156306927)
--(axis cs:0.9,6.69732590191091)
--(axis cs:1,6.96427248866264)
--(axis cs:1.1,7.22244700081154)
--(axis cs:1.2,7.45016119369996)
--(axis cs:1.3,7.67815938644397)
--(axis cs:1.4,7.96665272383798)
--(axis cs:1.5,8.27814946827431)
--(axis cs:1.6,8.58547890448995)
--(axis cs:1.7,8.91209278422421)
--(axis cs:1.8,9.16254870768475)
--(axis cs:1.9,9.41623342204832)
--(axis cs:2,9.646549988045)
--(axis cs:2.1,9.8917152287992)
--(axis cs:2.2,10.1227898964799)
--(axis cs:2.3,10.3625424690872)
--(axis cs:2.4,10.6219278112943)
--(axis cs:2.5,10.9124359408529)
--(axis cs:2.6,11.1897271394612)
--(axis cs:2.7,11.4739205980531)
--(axis cs:2.8,11.7243570829054)
--(axis cs:2.9,11.9753602542495)
--(axis cs:3,12.1893246679708)
--(axis cs:3.1,12.397787736248)
--(axis cs:3.2,12.5848497781873)
--(axis cs:3.3,12.7975809119869)
--(axis cs:3.4,12.9978408526127)
--(axis cs:3.5,13.2202304357161)
--(axis cs:3.6,13.452556999819)
--(axis cs:3.7,13.6848684645891)
--(axis cs:3.8,13.8987100949815)
--(axis cs:3.9,14.109189466433)
--(axis cs:4,14.3355134012351)
--(axis cs:4.1,14.5495815754404)
--(axis cs:4.2,14.7490553470072)
--(axis cs:4.3,14.9553114181121)
--(axis cs:4.4,15.1689822088779)
--(axis cs:4.5,15.3960186459708)
--(axis cs:4.6,15.6121733644457)
--(axis cs:4.7,15.8545532048196)
--(axis cs:4.8,16.0987409393622)
--(axis cs:4.9,16.3458236123964)
--(axis cs:5,16.5986039356568)
--(axis cs:5.1,16.834262804918)
--(axis cs:5.2,17.0600130673314)
--(axis cs:5.3,17.2966160176014)
--(axis cs:5.4,17.5193572690372)
--(axis cs:5.5,17.7505116986542)
--(axis cs:5.6,17.9712355597422)
--(axis cs:5.7,18.2195392685413)
--(axis cs:5.8,18.4467742654938)
--(axis cs:5.9,18.6843305216011)
--(axis cs:6,18.9535288007343)
--(axis cs:6.1,19.211809292116)
--(axis cs:6.2,19.4674430085018)
--(axis cs:6.3,19.7167587789452)
--(axis cs:6.4,19.9690818004369)
--(axis cs:6.5,20.2396874148915)
--(axis cs:6.6,20.4737612551679)
--(axis cs:6.7,20.7673151483575)
--(axis cs:6.8,21.0309877013737)
--(axis cs:6.9,21.3187651511693)
--(axis cs:7,21.5918907315197)
--(axis cs:7.1,21.8703671429881)
--(axis cs:7.2,22.1712838486863)
--(axis cs:7.3,22.4369501271897)
--(axis cs:7.4,22.7242763031092)
--(axis cs:7.5,22.9940007742126)
--(axis cs:7.6,23.2620665441809)
--(axis cs:7.7,23.560725758342)
--(axis cs:7.8,23.8417948256328)
--(axis cs:7.9,24.1207772410132)
--(axis cs:8,24.3678811812061)
--(axis cs:8.1,24.6461355751631)
--(axis cs:8.2,24.939445942836)
--(axis cs:8.3,25.2162075951134)
--(axis cs:8.4,25.5092702096717)
--(axis cs:8.5,25.8034787104726)
--(axis cs:8.6,26.0620757160013)
--(axis cs:8.7,26.3476414647156)
--(axis cs:8.8,26.6246200525066)
--(axis cs:8.9,26.9108250673073)
--(axis cs:9,27.2019912422598)
--(axis cs:9.1,27.5165986537773)
--(axis cs:9.2,27.8092674101368)
--(axis cs:9.3,28.0805797492548)
--(axis cs:9.4,28.4046870630448)
--(axis cs:9.5,28.6815454966367)
--(axis cs:9.6,28.9722113080625)
--(axis cs:9.7,29.2244184433184)
--(axis cs:9.8,29.4959163096692)
--(axis cs:9.9,29.7847500830636)
--(axis cs:10,30.0565174984739)
--(axis cs:10.1,30.3354975565176)
--(axis cs:10.2,30.6286843349)
--(axis cs:10.3,30.8813991855587)
--(axis cs:10.4,31.0869085164808)
--(axis cs:10.5,31.3260553612275)
--(axis cs:10.6,31.5672439177924)
--(axis cs:10.7,31.812419408655)
--(axis cs:10.8,32.041794759583)
--(axis cs:10.9,32.2682821471522)
--(axis cs:11,32.4639459918736)
--(axis cs:11.1,32.8457728183486)
--(axis cs:11.2,33.1458037548262)
--(axis cs:11.3,33.4216224226869)
--(axis cs:11.4,33.73380486682)
--(axis cs:11.5,33.9466416663482)
--(axis cs:11.6,34.2069567423723)
--(axis cs:11.7,34.5047147892763)
--(axis cs:11.8,34.8476937529994)
--(axis cs:11.9,35.0614145672008)
--(axis cs:12,35.251957195075)
--(axis cs:12.1,35.4733423455857)
--(axis cs:12.2,35.7190984947341)
--(axis cs:12.3,36.000536366795)
--(axis cs:12.4,36.2236956687307)
--(axis cs:12.5,36.3602161560166)
--(axis cs:12.6,36.5918911156904)
--(axis cs:12.7,36.8717788613411)
--(axis cs:12.8,37.0095960438629)
--(axis cs:12.9,37.2605802502189)
--(axis cs:13,37.5362875877465)
--(axis cs:13.1,37.6856451639798)
--(axis cs:13.2,37.8574874201843)
--(axis cs:13.3,37.9378075878803)
--(axis cs:13.4,38.3819288472808)
--(axis cs:13.5,38.5923727079862)
--(axis cs:13.6,38.7639984525134)
--(axis cs:13.7,38.9704127154346)
--(axis cs:13.8,39.312470068195)
--(axis cs:13.9,39.6562687930233)
--(axis cs:14,39.8464557160298)
--(axis cs:14.1,39.9132678876377)
--(axis cs:14.2,40.2467974030877)
--(axis cs:14.3,40.5486019016562)
--(axis cs:14.4,40.5117450222385)
--(axis cs:14.5,40.8995140914471)
--(axis cs:14.6,41.1713688063506)
--(axis cs:14.7,41.5240964574682)
--(axis cs:14.8,41.5773037507601)
--(axis cs:14.9,42.2813602966568)
--(axis cs:15,42.3807491268069)
--(axis cs:15.1,42.6862133715816)
--(axis cs:15.2,42.6126937485631)
--(axis cs:15.3,42.5686460695496)
--(axis cs:15.4,42.9056286632924)
--(axis cs:15.5,44.1595945902858)
--(axis cs:15.6,45.4507658976947)
--(axis cs:15.6,46.3298867833229)
--(axis cs:15.6,46.3298867833229)
--(axis cs:15.5,45.1297867076553)
--(axis cs:15.4,45.178260609024)
--(axis cs:15.3,45.0565234988105)
--(axis cs:15.2,45.2668989833)
--(axis cs:15.1,44.8610246111384)
--(axis cs:15,44.6705972613287)
--(axis cs:14.9,44.4198640104053)
--(axis cs:14.8,44.3174057665643)
--(axis cs:14.7,44.3599300948514)
--(axis cs:14.6,44.2620302833499)
--(axis cs:14.5,44.1500202408483)
--(axis cs:14.4,43.9374777693239)
--(axis cs:14.3,43.9078564735149)
--(axis cs:14.2,43.852049807606)
--(axis cs:14.1,43.81782410063)
--(axis cs:14,43.5484161800024)
--(axis cs:13.9,43.4560915986862)
--(axis cs:13.8,43.3150315915738)
--(axis cs:13.7,43.2327268196149)
--(axis cs:13.6,43.0785622936768)
--(axis cs:13.5,42.9249853930842)
--(axis cs:13.4,42.8690753837999)
--(axis cs:13.3,42.7225224151271)
--(axis cs:13.2,42.6017314660836)
--(axis cs:13.1,42.545859903452)
--(axis cs:13,42.5293832778849)
--(axis cs:12.9,42.5747512214636)
--(axis cs:12.8,42.4582946716716)
--(axis cs:12.7,42.450569927267)
--(axis cs:12.6,42.2969437984361)
--(axis cs:12.5,42.1720034566608)
--(axis cs:12.4,42.059286542835)
--(axis cs:12.3,41.8934378929295)
--(axis cs:12.2,41.6782018898759)
--(axis cs:12.1,41.4673306946394)
--(axis cs:12,41.2578110175149)
--(axis cs:11.9,41.0356211998497)
--(axis cs:11.8,40.8148558700897)
--(axis cs:11.7,40.540899646135)
--(axis cs:11.6,40.2280322988479)
--(axis cs:11.5,39.9621855441628)
--(axis cs:11.4,39.6801566533758)
--(axis cs:11.3,39.3548542156862)
--(axis cs:11.2,39.0722782990251)
--(axis cs:11.1,38.7420042169562)
--(axis cs:11,38.393057628766)
--(axis cs:10.9,38.0668492741628)
--(axis cs:10.8,37.7531057296257)
--(axis cs:10.7,37.3920634752085)
--(axis cs:10.6,37.0357253774351)
--(axis cs:10.5,36.6833712430697)
--(axis cs:10.4,36.323207198788)
--(axis cs:10.3,36.0150190031546)
--(axis cs:10.2,35.6796609210934)
--(axis cs:10.1,35.3326970790144)
--(axis cs:10,34.9726490151544)
--(axis cs:9.9,34.6220907756839)
--(axis cs:9.8,34.281538006452)
--(axis cs:9.7,33.8938721622136)
--(axis cs:9.6,33.5077652225041)
--(axis cs:9.5,33.1593134812423)
--(axis cs:9.4,32.8336430891462)
--(axis cs:9.3,32.4692165955082)
--(axis cs:9.2,32.0758183276381)
--(axis cs:9.1,31.6955085360574)
--(axis cs:9,31.3487166423067)
--(axis cs:8.9,30.9614917249591)
--(axis cs:8.8,30.5931309146057)
--(axis cs:8.7,30.1962857174316)
--(axis cs:8.6,29.7871546955462)
--(axis cs:8.5,29.4326066410372)
--(axis cs:8.4,29.0387263799124)
--(axis cs:8.3,28.6691473270765)
--(axis cs:8.2,28.3229545708699)
--(axis cs:8.1,27.9618414940963)
--(axis cs:8,27.6179571516644)
--(axis cs:7.9,27.3131851080994)
--(axis cs:7.8,26.9838350266219)
--(axis cs:7.7,26.6807487962536)
--(axis cs:7.6,26.3210727690828)
--(axis cs:7.5,26.0063634861799)
--(axis cs:7.4,25.7146229445546)
--(axis cs:7.3,25.4145311774909)
--(axis cs:7.2,25.1092015161833)
--(axis cs:7.1,24.822327098524)
--(axis cs:7,24.5457266425905)
--(axis cs:6.9,24.2737320240665)
--(axis cs:6.8,23.996822434118)
--(axis cs:6.7,23.7310205495587)
--(axis cs:6.6,23.4588682370579)
--(axis cs:6.5,23.2075970276641)
--(axis cs:6.4,22.9517478302629)
--(axis cs:6.3,22.6970783223962)
--(axis cs:6.2,22.4622379978976)
--(axis cs:6.1,22.2069988810876)
--(axis cs:6,21.9559267065191)
--(axis cs:5.9,21.7364269166705)
--(axis cs:5.8,21.5156789386299)
--(axis cs:5.7,21.2682631478337)
--(axis cs:5.6,21.0136149488365)
--(axis cs:5.5,20.7925145893423)
--(axis cs:5.4,20.5555015028725)
--(axis cs:5.3,20.3061197162407)
--(axis cs:5.2,20.0815501403859)
--(axis cs:5.1,19.8500533103213)
--(axis cs:5,19.6256226397173)
--(axis cs:4.9,19.3600943138423)
--(axis cs:4.8,19.1355792096851)
--(axis cs:4.7,18.9126710340619)
--(axis cs:4.6,18.7008387666943)
--(axis cs:4.5,18.4883378553368)
--(axis cs:4.4,18.258342664821)
--(axis cs:4.3,18.0445591040247)
--(axis cs:4.2,17.851262541908)
--(axis cs:4.1,17.6610771474028)
--(axis cs:4,17.4455450241238)
--(axis cs:3.9,17.2010875844424)
--(axis cs:3.8,17.0020817468781)
--(axis cs:3.7,16.7990292773507)
--(axis cs:3.6,16.5828956672642)
--(axis cs:3.5,16.3546571445939)
--(axis cs:3.4,16.1113862094638)
--(axis cs:3.3,15.8993830728683)
--(axis cs:3.2,15.650963542418)
--(axis cs:3.1,15.4440315427225)
--(axis cs:3,15.1734029307811)
--(axis cs:2.9,14.9204149466197)
--(axis cs:2.8,14.64816151622)
--(axis cs:2.7,14.4182042583714)
--(axis cs:2.6,14.1007609225075)
--(axis cs:2.5,13.8013096836203)
--(axis cs:2.4,13.4897341352519)
--(axis cs:2.3,13.1860410575572)
--(axis cs:2.2,12.8964302376735)
--(axis cs:2.1,12.6192873010046)
--(axis cs:2,12.3464681098253)
--(axis cs:1.9,12.0413809420269)
--(axis cs:1.8,11.7552606460279)
--(axis cs:1.7,11.4365182131896)
--(axis cs:1.6,11.0905201579149)
--(axis cs:1.5,10.7892904000715)
--(axis cs:1.4,10.4575884098065)
--(axis cs:1.3,10.1538325424606)
--(axis cs:1.2,9.88977718597018)
--(axis cs:1.1,9.64610866826485)
--(axis cs:1,9.24729836463845)
--(axis cs:0.9,8.86232511545311)
--(axis cs:0.8,8.35599175229985)
--(axis cs:0.7,7.89688958662932)
--(axis cs:0.6,7.49339827723414)
--(axis cs:0.5,7.11023149866606)
--(axis cs:0.4,6.58329886733298)
--(axis cs:0.3,5.81258513663561)
--(axis cs:0.2,5.1777106417891)
--(axis cs:0.1,4.45593878413733)
--(axis cs:0,1.6663853096234)
--cycle;

\addplot [semithick, mittelblau]
table {%
0 11.000412940979
0.1 28.5539970397949
0.2 30.7262477874756
0.3 31.8320426940918
0.4 32.6052093505859
0.5 33.2340354919434
0.6 33.5894012451172
0.7 34.0031280517578
0.8 34.3445663452148
0.9 34.6828575134277
1 34.9261703491211
1.1 35.2661895751953
1.2 35.5024490356445
1.3 35.7224388122559
1.4 36.0168724060059
1.5 36.2466163635254
1.6 36.4644241333008
1.7 36.718391418457
1.8 36.923885345459
1.9 37.1379928588867
2 37.3705139160156
2.1 37.569263458252
2.2 37.7867546081543
2.3 37.9763870239258
2.4 38.1953735351562
2.5 38.3914375305176
2.6 38.5755386352539
2.7 38.752082824707
2.8 38.9027442932129
2.9 39.0688972473145
3 39.2099380493164
3.1 39.3613471984863
3.2 39.4984130859375
3.3 39.6391372680664
3.4 39.7579193115234
3.5 39.8949317932129
3.6 40.0269088745117
3.7 40.1548271179199
3.8 40.277156829834
3.9 40.3834190368652
4 40.5037040710449
4.1 40.5990295410156
4.2 40.7102127075195
4.3 40.8074645996094
4.4 40.906925201416
4.5 41.0059623718262
4.6 41.0991020202637
4.7 41.1875877380371
4.8 41.2806434631348
4.9 41.3765678405762
5 41.4519500732422
5.1 41.5264778137207
5.2 41.6011238098145
5.3 41.6616172790527
5.4 41.7317543029785
5.5 41.8114585876465
5.6 41.8603172302246
5.7 41.9248542785645
5.8 41.9831123352051
5.9 42.0454940795898
6 42.1213111877441
6.1 42.1776580810547
6.2 42.2149124145508
6.3 42.2705955505371
6.4 42.318962097168
6.5 42.3734970092773
6.6 42.4244956970215
6.7 42.4718475341797
6.8 42.5073661804199
6.9 42.5360260009766
7 42.5723762512207
7.1 42.6168251037598
7.2 42.649772644043
7.3 42.6865692138672
7.4 42.7307891845703
7.5 42.769889831543
7.6 42.8106498718262
7.7 42.8440093994141
7.8 42.8774566650391
7.9 42.8962326049805
8 42.9440727233887
8.1 42.9626693725586
8.2 43.0042190551758
8.3 43.0363578796387
8.4 43.071647644043
8.5 43.1019706726074
8.6 43.1244850158691
8.7 43.1516876220703
8.8 43.1822509765625
8.9 43.20068359375
9 43.235969543457
9.1 43.2527656555176
9.2 43.3040008544922
9.3 43.3210144042969
9.4 43.3545761108398
9.5 43.3966903686523
9.6 43.4199485778809
9.7 43.4424858093262
9.8 43.4701194763184
9.9 43.5067176818848
10 43.5328254699707
10.1 43.5556182861328
10.2 43.5802154541016
10.3 43.6021385192871
10.4 43.6310729980469
10.5 43.6419677734375
10.6 43.6667022705078
10.7 43.6560020446777
10.8 43.6927909851074
10.9 43.6863632202148
11 43.6917037963867
11.1 43.7048110961914
11.2 43.7025527954102
11.3 43.701602935791
11.4 43.6787757873535
11.5 43.681812286377
11.6 43.6680679321289
11.7 43.6442718505859
11.8 43.6405029296875
11.9 43.6246719360352
12 43.626049041748
12.1 43.6147727966309
12.2 43.624683380127
12.3 43.6135139465332
12.4 43.6073837280273
12.5 43.5990371704102
12.6 43.6072044372559
12.7 43.6114768981934
12.8 43.6025390625
12.9 43.6293678283691
13 43.5956039428711
13.1 43.6138648986816
13.2 43.6310043334961
13.3 43.6100692749023
13.4 43.6545791625977
13.5 43.6084632873535
13.6 43.6404991149902
13.7 43.6222343444824
13.8 43.6460647583008
13.9 43.6048774719238
14 43.6488456726074
14.1 43.6353340148926
14.2 43.6859397888184
14.3 43.7178955078125
14.4 43.673210144043
14.5 43.7272567749023
14.6 43.6896324157715
14.7 43.6310081481934
14.8 43.7971153259277
14.9 43.7817726135254
15 43.8755989074707
15.1 43.8162078857422
15.2 43.8828315734863
15.3 44.172306060791
15.4 44.1686058044434
15.5 44.3727416992188
15.6 43.9694747924805
};
\addplot [semithick, orange]
table {%
0 1.17958107343498
0.1 3.54375675194896
0.2 4.39028613574202
0.3 4.99747023447551
0.4 5.55405751960398
0.5 6.06476857450757
0.6 6.49124888739042
0.7 6.91707281686604
0.8 7.32359350481512
0.9 7.71208773038855
1 8.04064736189691
1.1 8.42209769664512
1.2 8.70819217696033
1.3 9.00036836484268
1.4 9.31177426491547
1.5 9.59846500276384
1.6 9.85477115406464
1.7 10.1581310080868
1.8 10.4240477541726
1.9 10.7100269494471
2 11.0090617824753
2.1 11.291653998665
2.2 11.5616445840919
2.3 11.8360309346111
2.4 12.1114854442733
2.5 12.3980840483287
2.6 12.6700633367804
2.7 12.9615544937884
2.8 13.2043604798149
2.9 13.4800647468178
3 13.7273321262475
3.1 13.9786481108906
3.2 14.1971691895519
3.3 14.4457524698392
3.4 14.6579552796005
3.5 14.8928753829992
3.6 15.1165485739438
3.7 15.337811259595
3.8 15.5438174692292
3.9 15.7487814979073
4 15.9862444213434
4.1 16.1954798077643
4.2 16.3904336768381
4.3 16.5935406021374
4.4 16.80816614629
4.5 17.0383456605965
4.6 17.2529203683146
4.7 17.4707989842577
4.8 17.6869229391469
4.9 17.909444829857
5 18.1502539075041
5.1 18.3754658859348
5.2 18.601316948413
5.3 18.8331549490067
5.4 19.073073607735
5.5 19.3110860966467
5.6 19.5372138479455
5.7 19.791265772686
5.8 20.0280203219237
5.9 20.2537855670891
6 20.492183103185
6.1 20.7418886660615
6.2 20.9938881867189
6.3 21.2391517776678
6.4 21.4897241477215
6.5 21.7553177717757
6.6 22.0025832396478
6.7 22.2803733139742
6.8 22.5411276145339
6.9 22.8205125004905
7 23.0866070138634
7.1 23.3542275410783
7.2 23.6430319598049
7.3 23.9185730565802
7.4 24.2037038249095
7.5 24.4855145418825
7.6 24.7766239075564
7.7 25.1015622298678
7.8 25.3990870707499
7.9 25.694150710431
8 25.9771388525569
8.1 26.2787618561583
8.2 26.6049444987411
8.3 26.9158593405703
8.4 27.2382939985295
8.5 27.5664007852602
8.6 27.8718298793071
8.7 28.2064666715465
8.8 28.5354744832072
8.9 28.8548737464899
9 29.1653382581743
9.1 29.491752558063
9.2 29.8058862766715
9.3 30.1167251030666
9.4 30.4579377992492
9.5 30.7711412088473
9.6 31.0795399629851
9.7 31.4031261737447
9.8 31.7308575615905
9.9 32.0421613656216
10 32.3358630756512
10.1 32.6403777565234
10.2 32.96244445239
10.3 33.2552838280341
10.4 33.517547247334
10.5 33.832496143187
10.6 34.1322825138038
10.7 34.4510022072564
10.8 34.7589557940906
10.9 35.025955741814
11 35.3109536762713
11.1 35.6529901072186
11.2 35.9589282338533
11.3 36.2408329108604
11.4 36.5508124981199
11.5 36.8264894259252
11.6 37.09874100389
11.7 37.3909158147724
11.8 37.6533700081659
11.9 37.8890146264225
12 38.0988309033599
12.1 38.3231559967894
12.2 38.5501634626112
12.3 38.7688002606501
12.4 38.9483710267415
12.5 39.1179283906742
12.6 39.2964160840453
12.7 39.4904934422811
12.8 39.6081487447504
12.9 39.7999578295481
13 39.950350345876
13.1 40.076859415821
13.2 40.2198945005457
13.3 40.369723507104
13.4 40.5894420783231
13.5 40.7292922453148
13.6 40.88461688796
13.7 41.0920341334836
13.8 41.2913392976319
13.9 41.4902090956367
14 41.5996580485451
14.1 41.780876737169
14.2 41.9099176208263
14.3 42.0834431749493
14.4 42.1128197744907
14.5 42.3855745193118
14.6 42.6016142737683
14.7 42.795648680062
14.8 42.8653872992932
14.9 43.240934401462
15 43.4599601301698
15.1 43.6775679321071
15.2 43.7730174243037
15.3 43.7143703963783
15.4 43.9818500794289
15.5 44.5488394812309
15.6 45.765550932909
};

\end{axis}

\end{tikzpicture}


==> fig/apdp2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\columnwidth,
height=\columnwidth/1.7,
legend cell align={left},
legend style={
  at={(0.72,0.45)},
  anchor=north,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xlabel={Euclidean Distance [m]},
xmin=-0.776982208958098, xmax=16.3166263881201,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [fill=mittelblau, fill opacity=0.5]
(axis cs:0,0.322524396264447)
--(axis cs:0,0.0161536053853674)
--(axis cs:0.0390443321084472,0.46148140685717)
--(axis cs:0.0780886642168943,0.614907761570683)
--(axis cs:0.117132996325341,0.622399981200476)
--(axis cs:0.156177328433789,0.635793412812093)
--(axis cs:0.195221660542236,0.6606707208943)
--(axis cs:0.234265992650683,0.666806154494229)
--(axis cs:0.27331032475913,0.674232249408761)
--(axis cs:0.312354656867577,0.687634591211527)
--(axis cs:0.351398988976024,0.691068289489173)
--(axis cs:0.390443321084472,0.696667033663551)
--(axis cs:0.429487653192919,0.704836373423826)
--(axis cs:0.468531985301366,0.708295268285964)
--(axis cs:0.507576317409813,0.711425389062028)
--(axis cs:0.54662064951826,0.71801043373592)
--(axis cs:0.585664981626707,0.720261535324937)
--(axis cs:0.624709313735154,0.724049008444772)
--(axis cs:0.663753645843602,0.729855678837981)
--(axis cs:0.702797977952049,0.732621896093028)
--(axis cs:0.741842310060496,0.735648880590601)
--(axis cs:0.780886642168943,0.740787656545748)
--(axis cs:0.81993097427739,0.742689585259432)
--(axis cs:0.858975306385837,0.745910722713328)
--(axis cs:0.898019638494285,0.749163888986199)
--(axis cs:0.937063970602732,0.7499996192226)
--(axis cs:0.976108302711179,0.75191997756242)
--(axis cs:1.01515263481963,0.755508837190681)
--(axis cs:1.05419696692807,0.757873704187311)
--(axis cs:1.09324129903652,0.761493221835908)
--(axis cs:1.13228563114497,0.763678818832858)
--(axis cs:1.17132996325341,0.765642999211682)
--(axis cs:1.21037429536186,0.767223094867316)
--(axis cs:1.24941862747031,0.769283514014023)
--(axis cs:1.28846295957876,0.770143070036278)
--(axis cs:1.3275072916872,0.772499124755949)
--(axis cs:1.36655162379565,0.77620770079861)
--(axis cs:1.4055959559041,0.77770352497606)
--(axis cs:1.44464028801254,0.77974403490445)
--(axis cs:1.48368462012099,0.781906263048425)
--(axis cs:1.52272895222944,0.784283314921839)
--(axis cs:1.56177328433789,0.78582570273557)
--(axis cs:1.60081761644633,0.787521380650981)
--(axis cs:1.63986194855478,0.790534874749258)
--(axis cs:1.67890628066323,0.792704696682515)
--(axis cs:1.71795061277167,0.794644985999359)
--(axis cs:1.75699494488012,0.796118616294096)
--(axis cs:1.79603927698857,0.797995348423288)
--(axis cs:1.83508360909702,0.800680655920621)
--(axis cs:1.87412794120546,0.802454534634533)
--(axis cs:1.91317227331391,0.804737480093502)
--(axis cs:1.95221660542236,0.806761301092439)
--(axis cs:1.99126093753081,0.809306199643549)
--(axis cs:2.03030526963925,0.811060147380436)
--(axis cs:2.0693496017477,0.813118695278208)
--(axis cs:2.10839393385615,0.81550682233427)
--(axis cs:2.14743826596459,0.81732058476094)
--(axis cs:2.18648259807304,0.81959530542808)
--(axis cs:2.22552693018149,0.82167297923066)
--(axis cs:2.26457126228993,0.823288106407048)
--(axis cs:2.30361559439838,0.825156287363782)
--(axis cs:2.34265992650683,0.827929956976506)
--(axis cs:2.38170425861528,0.82979306815415)
--(axis cs:2.42074859072372,0.831936583808779)
--(axis cs:2.45979292283217,0.83384303833384)
--(axis cs:2.49883725494062,0.83617507143928)
--(axis cs:2.53788158704906,0.837702010569945)
--(axis cs:2.57692591915751,0.839871527881283)
--(axis cs:2.61597025126596,0.841433193910782)
--(axis cs:2.65501458337441,0.843272109404527)
--(axis cs:2.69405891548285,0.844774113055203)
--(axis cs:2.7331032475913,0.846342045592763)
--(axis cs:2.77214757969975,0.847681685760296)
--(axis cs:2.8111919118082,0.849373120727542)
--(axis cs:2.85023624391664,0.850744267505044)
--(axis cs:2.88928057602509,0.852655770050487)
--(axis cs:2.92832490813354,0.854039993811823)
--(axis cs:2.96736924024198,0.85565020352008)
--(axis cs:3.00641357235043,0.857232235700775)
--(axis cs:3.04545790445888,0.858824233369982)
--(axis cs:3.08450223656733,0.859793540318125)
--(axis cs:3.12354656867577,0.861385842609252)
--(axis cs:3.16259090078422,0.862950467823113)
--(axis cs:3.20163523289267,0.864390023980273)
--(axis cs:3.24067956500111,0.865480896833042)
--(axis cs:3.27972389710956,0.86732692742448)
--(axis cs:3.31876822921801,0.868436969699475)
--(axis cs:3.35781256132646,0.869613245483273)
--(axis cs:3.3968568934349,0.870774116101423)
--(axis cs:3.43590122554335,0.872627522895057)
--(axis cs:3.4749455576518,0.873498654550257)
--(axis cs:3.51398988976024,0.875020197521204)
--(axis cs:3.55303422186869,0.876442955955369)
--(axis cs:3.59207855397714,0.877984865077512)
--(axis cs:3.63112288608559,0.87931562769196)
--(axis cs:3.67016721819403,0.880401387248222)
--(axis cs:3.70921155030248,0.881901606684797)
--(axis cs:3.74825588241093,0.883163067812538)
--(axis cs:3.78730021451937,0.884866709415276)
--(axis cs:3.82634454662782,0.885509026491445)
--(axis cs:3.86538887873627,0.88682923613225)
--(axis cs:3.90443321084472,0.887899438211904)
--(axis cs:3.94347754295316,0.889101062891154)
--(axis cs:3.98252187506161,0.890414418538768)
--(axis cs:4.02156620717006,0.891447826642277)
--(axis cs:4.0606105392785,0.89184603276731)
--(axis cs:4.09965487138695,0.893293878992424)
--(axis cs:4.1386992034954,0.894661957792022)
--(axis cs:4.17774353560385,0.895946678979195)
--(axis cs:4.21678786771229,0.896924080166915)
--(axis cs:4.25583219982074,0.898034383546413)
--(axis cs:4.29487653192919,0.899241600213758)
--(axis cs:4.33392086403763,0.900040928130768)
--(axis cs:4.37296519614608,0.901202016336003)
--(axis cs:4.41200952825453,0.902386690981298)
--(axis cs:4.45105386036298,0.903219396757213)
--(axis cs:4.49009819247142,0.904110002456558)
--(axis cs:4.52914252457987,0.904960093440598)
--(axis cs:4.56818685668832,0.906060213744498)
--(axis cs:4.60723118879676,0.907228917497722)
--(axis cs:4.64627552090521,0.907960010104744)
--(axis cs:4.68531985301366,0.909167531394009)
--(axis cs:4.72436418512211,0.909916030967864)
--(axis cs:4.76340851723055,0.910734876446437)
--(axis cs:4.802452849339,0.911691519826209)
--(axis cs:4.84149718144745,0.912836571863248)
--(axis cs:4.88054151355589,0.913639729312962)
--(axis cs:4.91958584566434,0.914665782972984)
--(axis cs:4.95863017777279,0.914967010534044)
--(axis cs:4.99767450988124,0.915918301271514)
--(axis cs:5.03671884198968,0.916862433393873)
--(axis cs:5.07576317409813,0.917831457478805)
--(axis cs:5.11480750620658,0.918327338446485)
--(axis cs:5.15385183831502,0.919188025921585)
--(axis cs:5.19289617042347,0.920254898918831)
--(axis cs:5.23194050253192,0.920749931296878)
--(axis cs:5.27098483464037,0.921511072680397)
--(axis cs:5.31002916674881,0.921620693054033)
--(axis cs:5.34907349885726,0.922561931268156)
--(axis cs:5.38811783096571,0.923636506848227)
--(axis cs:5.42716216307415,0.92447983087391)
--(axis cs:5.4662064951826,0.925381511755904)
--(axis cs:5.50525082729105,0.925942103122788)
--(axis cs:5.5442951593995,0.926293027574159)
--(axis cs:5.58333949150794,0.92698351843104)
--(axis cs:5.62238382361639,0.92775077401166)
--(axis cs:5.66142815572484,0.928250310442374)
--(axis cs:5.70047248783328,0.92871773101928)
--(axis cs:5.73951681994173,0.929097115861424)
--(axis cs:5.77856115205018,0.929938699190424)
--(axis cs:5.81760548415863,0.930587435085613)
--(axis cs:5.85664981626707,0.931037470454394)
--(axis cs:5.89569414837552,0.931795108685837)
--(axis cs:5.93473848048397,0.932337683842048)
--(axis cs:5.97378281259241,0.933283469626257)
--(axis cs:6.01282714470086,0.934263634169963)
--(axis cs:6.05187147680931,0.934593430915339)
--(axis cs:6.09091580891776,0.935058545069139)
--(axis cs:6.1299601410262,0.935204611279584)
--(axis cs:6.16900447313465,0.935507927676664)
--(axis cs:6.2080488052431,0.936217174540309)
--(axis cs:6.24709313735154,0.936715253137551)
--(axis cs:6.28613746945999,0.937080037886263)
--(axis cs:6.32518180156844,0.937397062269725)
--(axis cs:6.36422613367689,0.937709734911478)
--(axis cs:6.40327046578533,0.938475554417333)
--(axis cs:6.44231479789378,0.939005705350967)
--(axis cs:6.48135913000223,0.939379933379186)
--(axis cs:6.52040346211068,0.939956713225226)
--(axis cs:6.55944779421912,0.940500680938784)
--(axis cs:6.59849212632757,0.940807739833733)
--(axis cs:6.63753645843602,0.9413578435031)
--(axis cs:6.67658079054446,0.941683832474481)
--(axis cs:6.71562512265291,0.941895522949889)
--(axis cs:6.75466945476136,0.942363204631298)
--(axis cs:6.79371378686981,0.942332067919374)
--(axis cs:6.83275811897825,0.942905453406881)
--(axis cs:6.8718024510867,0.942691869923829)
--(axis cs:6.91084678319515,0.943162032098012)
--(axis cs:6.94989111530359,0.943565460313095)
--(axis cs:6.98893544741204,0.943889643311667)
--(axis cs:7.02797977952049,0.944694998390944)
--(axis cs:7.06702411162894,0.944780705943892)
--(axis cs:7.10606844373738,0.945036327251847)
--(axis cs:7.14511277584583,0.945410315934272)
--(axis cs:7.18415710795428,0.945418497208684)
--(axis cs:7.22320144006272,0.945952086018267)
--(axis cs:7.26224577217117,0.946192149849615)
--(axis cs:7.30129010427962,0.946973331003701)
--(axis cs:7.34033443638807,0.947336570884106)
--(axis cs:7.37937876849651,0.947658164596362)
--(axis cs:7.41842310060496,0.947789413126289)
--(axis cs:7.45746743271341,0.948205352598784)
--(axis cs:7.49651176482185,0.948466261272915)
--(axis cs:7.5355560969303,0.948874258816792)
--(axis cs:7.57460042903875,0.949112081501159)
--(axis cs:7.61364476114719,0.949717321737973)
--(axis cs:7.65268909325564,0.949904359596602)
--(axis cs:7.69173342536409,0.950086088330348)
--(axis cs:7.73077775747254,0.95002022471959)
--(axis cs:7.76982208958098,0.950117442629357)
--(axis cs:7.80886642168943,0.951047518625998)
--(axis cs:7.84791075379788,0.950797859204184)
--(axis cs:7.88695508590633,0.951199611998709)
--(axis cs:7.92599941801477,0.951588396602943)
--(axis cs:7.96504375012322,0.952364507977939)
--(axis cs:8.00408808223167,0.953014310049847)
--(axis cs:8.04313241434011,0.95251586155456)
--(axis cs:8.08217674644856,0.95282498752682)
--(axis cs:8.12122107855701,0.953335969038228)
--(axis cs:8.16026541066546,0.953979939776247)
--(axis cs:8.1993097427739,0.953994387558719)
--(axis cs:8.23835407488235,0.954446120106766)
--(axis cs:8.2773984069908,0.955094246758116)
--(axis cs:8.31644273909924,0.955458574573948)
--(axis cs:8.35548707120769,0.955630729475935)
--(axis cs:8.39453140331614,0.955785390376254)
--(axis cs:8.43357573542459,0.956323374444963)
--(axis cs:8.47262006753303,0.956719013042387)
--(axis cs:8.51166439964148,0.956915341869565)
--(axis cs:8.55070873174993,0.957383959175441)
--(axis cs:8.58975306385837,0.95692093385766)
--(axis cs:8.62879739596682,0.957845918316503)
--(axis cs:8.66784172807527,0.957859169370005)
--(axis cs:8.70688606018371,0.957713233711812)
--(axis cs:8.74593039229216,0.958372326752267)
--(axis cs:8.78497472440061,0.959173351848544)
--(axis cs:8.82401905650906,0.959348030760721)
--(axis cs:8.8630633886175,0.95929924773617)
--(axis cs:8.90210772072595,0.959499928305055)
--(axis cs:8.9411520528344,0.959949746086751)
--(axis cs:8.98019638494285,0.960398410656893)
--(axis cs:9.01924071705129,0.96063444912716)
--(axis cs:9.05828504915974,0.960861370698548)
--(axis cs:9.09732938126819,0.960143920801782)
--(axis cs:9.13637371337663,0.961932617196212)
--(axis cs:9.17541804548508,0.961930745947277)
--(axis cs:9.21446237759353,0.962365136804616)
--(axis cs:9.25350670970198,0.962024700050763)
--(axis cs:9.29255104181042,0.962554089429598)
--(axis cs:9.33159537391887,0.962904317602295)
--(axis cs:9.37063970602732,0.962857753966014)
--(axis cs:9.40968403813577,0.963645897906834)
--(axis cs:9.44872837024421,0.964298006401847)
--(axis cs:9.48777270235266,0.964972765712453)
--(axis cs:9.52681703446111,0.965442057538294)
--(axis cs:9.56586136656955,0.965049748023276)
--(axis cs:9.604905698678,0.964886710020168)
--(axis cs:9.64395003078645,0.965171313927902)
--(axis cs:9.6829943628949,0.965736866280334)
--(axis cs:9.72203869500334,0.965799270256433)
--(axis cs:9.76108302711179,0.965356698124682)
--(axis cs:9.80012735922024,0.965968640043726)
--(axis cs:9.83917169132868,0.966539936695213)
--(axis cs:9.87821602343713,0.967608028180139)
--(axis cs:9.91726035554558,0.966470831036883)
--(axis cs:9.95630468765402,0.967322118749893)
--(axis cs:9.99534901976247,0.967620648231093)
--(axis cs:10.0343933518709,0.967605699998325)
--(axis cs:10.0734376839794,0.967970006055449)
--(axis cs:10.1124820160878,0.967624999972802)
--(axis cs:10.1515263481963,0.967704462776398)
--(axis cs:10.1905706803047,0.968407530166817)
--(axis cs:10.2296150124132,0.968436273420802)
--(axis cs:10.2686593445216,0.969007809418083)
--(axis cs:10.30770367663,0.968674792383843)
--(axis cs:10.3467480087385,0.969104244014342)
--(axis cs:10.3857923408469,0.968921209758084)
--(axis cs:10.4248366729554,0.969176744031205)
--(axis cs:10.4638810050638,0.969218259647104)
--(axis cs:10.5029253371723,0.96941878790503)
--(axis cs:10.5419696692807,0.969576473265836)
--(axis cs:10.5810140013892,0.969890429671393)
--(axis cs:10.6200583334976,0.969590203010927)
--(axis cs:10.6591026656061,0.969619577267459)
--(axis cs:10.6981469977145,0.969411346426709)
--(axis cs:10.737191329823,0.969903397861685)
--(axis cs:10.7762356619314,0.971127107630105)
--(axis cs:10.8152799940399,0.970656314453374)
--(axis cs:10.8543243261483,0.969682938626734)
--(axis cs:10.8933686582568,0.970501414207262)
--(axis cs:10.9324129903652,0.970600198744044)
--(axis cs:10.9714573224737,0.970256150044573)
--(axis cs:11.0105016545821,0.970084778456093)
--(axis cs:11.0495459866905,0.970745459882272)
--(axis cs:11.088590318799,0.970894115379033)
--(axis cs:11.1276346509074,0.971065138828176)
--(axis cs:11.1666789830159,0.970648154937671)
--(axis cs:11.2057233151243,0.970901970272817)
--(axis cs:11.2447676472328,0.970650874776239)
--(axis cs:11.2838119793412,0.97061368914334)
--(axis cs:11.3228563114497,0.970311069024933)
--(axis cs:11.3619006435581,0.970114805473882)
--(axis cs:11.4009449756666,0.969485500105421)
--(axis cs:11.439989307775,0.969403904948387)
--(axis cs:11.4790336398835,0.969773541889104)
--(axis cs:11.5180779719919,0.969583914744158)
--(axis cs:11.5571223041004,0.969535327547983)
--(axis cs:11.5961666362088,0.968519195859057)
--(axis cs:11.6352109683173,0.968305177201834)
--(axis cs:11.6742553004257,0.968674466003215)
--(axis cs:11.7132996325341,0.968479464457258)
--(axis cs:11.7523439646426,0.968710454907144)
--(axis cs:11.791388296751,0.968577857337287)
--(axis cs:11.8304326288595,0.968369213081074)
--(axis cs:11.8694769609679,0.968192031917414)
--(axis cs:11.9085212930764,0.968286334160237)
--(axis cs:11.9475656251848,0.968733127481445)
--(axis cs:11.9866099572933,0.968728231772023)
--(axis cs:12.0256542894017,0.967480957322251)
--(axis cs:12.0646986215102,0.968172231492641)
--(axis cs:12.1037429536186,0.968805409911222)
--(axis cs:12.1427872857271,0.968170708383043)
--(axis cs:12.1818316178355,0.968397434126054)
--(axis cs:12.220875949944,0.968398217439561)
--(axis cs:12.2599202820524,0.967945114092876)
--(axis cs:12.2989646141609,0.966982160687627)
--(axis cs:12.3380089462693,0.967991503659488)
--(axis cs:12.3770532783777,0.967283562318356)
--(axis cs:12.4160976104862,0.967801071442326)
--(axis cs:12.4551419425946,0.967890543251852)
--(axis cs:12.4941862747031,0.968039459853116)
--(axis cs:12.5332306068115,0.96842793983543)
--(axis cs:12.57227493892,0.967535027712979)
--(axis cs:12.6113192710284,0.968220144168851)
--(axis cs:12.6503636031369,0.967844349513617)
--(axis cs:12.6894079352453,0.969162731422904)
--(axis cs:12.7284522673538,0.967676872733967)
--(axis cs:12.7674965994622,0.968278544542579)
--(axis cs:12.8065409315707,0.967688796506248)
--(axis cs:12.8455852636791,0.968063916641517)
--(axis cs:12.8846295957876,0.96867542338639)
--(axis cs:12.923673927896,0.968330504338578)
--(axis cs:12.9627182600045,0.967784491306417)
--(axis cs:13.0017625921129,0.968205609351545)
--(axis cs:13.0408069242214,0.968846098696196)
--(axis cs:13.0798512563298,0.968878562689342)
--(axis cs:13.1188955884382,0.968805018254469)
--(axis cs:13.1579399205467,0.969821606876274)
--(axis cs:13.1969842526551,0.969211557964873)
--(axis cs:13.2360285847636,0.970678268990294)
--(axis cs:13.275072916872,0.968802320174609)
--(axis cs:13.3141172489805,0.96924787324943)
--(axis cs:13.3531615810889,0.969729371710763)
--(axis cs:13.3922059131974,0.971274044188891)
--(axis cs:13.4312502453058,0.971150563517913)
--(axis cs:13.4702945774143,0.96950895599323)
--(axis cs:13.5093389095227,0.969003022502204)
--(axis cs:13.5483832416312,0.971015115557237)
--(axis cs:13.5874275737396,0.972249421816717)
--(axis cs:13.6264719058481,0.970256868081955)
--(axis cs:13.6655162379565,0.971545114179911)
--(axis cs:13.704560570065,0.970754337435358)
--(axis cs:13.7436049021734,0.970672415897696)
--(axis cs:13.7826492342818,0.971660870509356)
--(axis cs:13.8216935663903,0.970980388658404)
--(axis cs:13.8607378984987,0.969755351608763)
--(axis cs:13.8997822306072,0.971614154562116)
--(axis cs:13.9388265627156,0.973318492443527)
--(axis cs:13.9778708948241,0.972551780830621)
--(axis cs:14.0169152269325,0.969815753783676)
--(axis cs:14.055959559041,0.97178217530948)
--(axis cs:14.0950038911494,0.971271237315489)
--(axis cs:14.1340482232579,0.971307900739383)
--(axis cs:14.1730925553663,0.973668611822681)
--(axis cs:14.2121368874748,0.972425188664322)
--(axis cs:14.2511812195832,0.974379860487513)
--(axis cs:14.2902255516917,0.974606499195689)
--(axis cs:14.3292698838001,0.969831855227998)
--(axis cs:14.3683142159086,0.974387432518085)
--(axis cs:14.407358548017,0.972995266828131)
--(axis cs:14.4464028801254,0.975159322703624)
--(axis cs:14.4854472122339,0.972678503549172)
--(axis cs:14.5244915443423,0.974964691055713)
--(axis cs:14.5635358764508,0.976408685989415)
--(axis cs:14.6025802085592,0.971833830483559)
--(axis cs:14.6416245406677,0.972976684891036)
--(axis cs:14.6806688727761,0.973295101831844)
--(axis cs:14.7197132048846,0.974021146418484)
--(axis cs:14.758757536993,0.98021676460624)
--(axis cs:14.7978018691015,0.977190128248004)
--(axis cs:14.8368462012099,0.972914454984605)
--(axis cs:14.8758905333184,0.977439722393693)
--(axis cs:14.9149348654268,0.981475636447665)
--(axis cs:14.9539791975353,0.982413306233587)
--(axis cs:14.9930235296437,0.982729286199039)
--(axis cs:15.0320678617522,0.977810229682752)
--(axis cs:15.0711121938606,0.981570417382075)
--(axis cs:15.110156525969,0.978859108228034)
--(axis cs:15.1492008580775,0.982621689385297)
--(axis cs:15.1882451901859,0.977650455485925)
--(axis cs:15.2272895222944,0.98054501648331)
--(axis cs:15.2663338544028,0.988797615941822)
--(axis cs:15.3053781865113,0.985137648854045)
--(axis cs:15.3444225186197,0.986884068077777)
--(axis cs:15.3834668507282,0.97994240905023)
--(axis cs:15.4225111828366,0.985678461554864)
--(axis cs:15.4615555149451,0.993266963469957)
--(axis cs:15.5005998470535,0.994578034453174)
--(axis cs:15.539644179162,1)
--(axis cs:15.539644179162,0.998236159818749)
--(axis cs:15.539644179162,0.998236159818749)
--(axis cs:15.5005998470535,0.98552833537656)
--(axis cs:15.4615555149451,0.990915295213566)
--(axis cs:15.4225111828366,0.986061579179046)
--(axis cs:15.3834668507282,0.984731677452888)
--(axis cs:15.3444225186197,1)
--(axis cs:15.3053781865113,0.989600251673855)
--(axis cs:15.2663338544028,0.986012657920997)
--(axis cs:15.2272895222944,0.985174915335504)
--(axis cs:15.1882451901859,0.979141279577822)
--(axis cs:15.1492008580775,0.985102714162263)
--(axis cs:15.110156525969,0.980458580057246)
--(axis cs:15.0711121938606,0.98528333203211)
--(axis cs:15.0320678617522,0.981343781069492)
--(axis cs:14.9930235296437,0.982949990729829)
--(axis cs:14.9539791975353,0.984599583786881)
--(axis cs:14.9149348654268,0.982520001919235)
--(axis cs:14.8758905333184,0.981319874226601)
--(axis cs:14.8368462012099,0.9794734676675)
--(axis cs:14.7978018691015,0.984877082883687)
--(axis cs:14.758757536993,0.981191165970164)
--(axis cs:14.7197132048846,0.979990160578753)
--(axis cs:14.6806688727761,0.979848349533424)
--(axis cs:14.6416245406677,0.978889421823871)
--(axis cs:14.6025802085592,0.98003945799342)
--(axis cs:14.5635358764508,0.97994627563988)
--(axis cs:14.5244915443423,0.982203654202731)
--(axis cs:14.4854472122339,0.98232155840517)
--(axis cs:14.4464028801254,0.98484843228788)
--(axis cs:14.407358548017,0.979506130600575)
--(axis cs:14.3683142159086,0.981361105171552)
--(axis cs:14.3292698838001,0.979311887502088)
--(axis cs:14.2902255516917,0.982070787325896)
--(axis cs:14.2511812195832,0.984332993232023)
--(axis cs:14.2121368874748,0.982665261066904)
--(axis cs:14.1730925553663,0.981953008508997)
--(axis cs:14.1340482232579,0.982195065293266)
--(axis cs:14.0950038911494,0.980273845362181)
--(axis cs:14.055959559041,0.983203582983745)
--(axis cs:14.0169152269325,0.981455478687718)
--(axis cs:13.9778708948241,0.983808150260693)
--(axis cs:13.9388265627156,0.980069299751854)
--(axis cs:13.8997822306072,0.981707336441669)
--(axis cs:13.8607378984987,0.981169432476627)
--(axis cs:13.8216935663903,0.982170238956418)
--(axis cs:13.7826492342818,0.981695027761194)
--(axis cs:13.7436049021734,0.981729947633983)
--(axis cs:13.704560570065,0.981390612568546)
--(axis cs:13.6655162379565,0.982511454804949)
--(axis cs:13.6264719058481,0.980628999903202)
--(axis cs:13.5874275737396,0.982254017394485)
--(axis cs:13.5483832416312,0.982465939854061)
--(axis cs:13.5093389095227,0.983250665253878)
--(axis cs:13.4702945774143,0.981517837096098)
--(axis cs:13.4312502453058,0.983254008868268)
--(axis cs:13.3922059131974,0.983992905853348)
--(axis cs:13.3531615810889,0.983440561653658)
--(axis cs:13.3141172489805,0.982732551306509)
--(axis cs:13.275072916872,0.982653830085207)
--(axis cs:13.2360285847636,0.983305584120239)
--(axis cs:13.1969842526551,0.983152446581163)
--(axis cs:13.1579399205467,0.984062369442307)
--(axis cs:13.1188955884382,0.984463812145044)
--(axis cs:13.0798512563298,0.983790826158633)
--(axis cs:13.0408069242214,0.982630090423036)
--(axis cs:13.0017625921129,0.984088031682752)
--(axis cs:12.9627182600045,0.982855450032943)
--(axis cs:12.923673927896,0.983351976769905)
--(axis cs:12.8846295957876,0.984673226893827)
--(axis cs:12.8455852636791,0.985292694152403)
--(axis cs:12.8065409315707,0.983812308881091)
--(axis cs:12.7674965994622,0.983917193884997)
--(axis cs:12.7284522673538,0.984336587617493)
--(axis cs:12.6894079352453,0.984617869178078)
--(axis cs:12.6503636031369,0.983027980535483)
--(axis cs:12.6113192710284,0.984490686445706)
--(axis cs:12.57227493892,0.983417950461344)
--(axis cs:12.5332306068115,0.983656454655323)
--(axis cs:12.4941862747031,0.983945886275984)
--(axis cs:12.4551419425946,0.983569102729376)
--(axis cs:12.4160976104862,0.984303903786827)
--(axis cs:12.3770532783777,0.984233019161753)
--(axis cs:12.3380089462693,0.984371026845713)
--(axis cs:12.2989646141609,0.984471147199113)
--(axis cs:12.2599202820524,0.984659497177237)
--(axis cs:12.220875949944,0.984153273958544)
--(axis cs:12.1818316178355,0.984811715222356)
--(axis cs:12.1427872857271,0.984253749570972)
--(axis cs:12.1037429536186,0.984154068066961)
--(axis cs:12.0646986215102,0.984698617465604)
--(axis cs:12.0256542894017,0.984202508680441)
--(axis cs:11.9866099572933,0.984075451333609)
--(axis cs:11.9475656251848,0.984546817372284)
--(axis cs:11.9085212930764,0.984039486581323)
--(axis cs:11.8694769609679,0.985130361673753)
--(axis cs:11.8304326288595,0.984181381217012)
--(axis cs:11.791388296751,0.984908763630035)
--(axis cs:11.7523439646426,0.985041881277949)
--(axis cs:11.7132996325341,0.98487952790171)
--(axis cs:11.6742553004257,0.984731384886629)
--(axis cs:11.6352109683173,0.984890708112327)
--(axis cs:11.5961666362088,0.98495875066517)
--(axis cs:11.5571223041004,0.985751438046754)
--(axis cs:11.5180779719919,0.985603838369012)
--(axis cs:11.4790336398835,0.985446584004717)
--(axis cs:11.439989307775,0.985381467114466)
--(axis cs:11.4009449756666,0.98577346410655)
--(axis cs:11.3619006435581,0.985511868075688)
--(axis cs:11.3228563114497,0.985903656091873)
--(axis cs:11.2838119793412,0.985889529321074)
--(axis cs:11.2447676472328,0.985403388686312)
--(axis cs:11.2057233151243,0.985581080893568)
--(axis cs:11.1666789830159,0.985620451953014)
--(axis cs:11.1276346509074,0.985147832058943)
--(axis cs:11.088590318799,0.98603940683612)
--(axis cs:11.0495459866905,0.985493373708592)
--(axis cs:11.0105016545821,0.985625383784239)
--(axis cs:10.9714573224737,0.985205091455377)
--(axis cs:10.9324129903652,0.98538698407821)
--(axis cs:10.8933686582568,0.985202332973505)
--(axis cs:10.8543243261483,0.985175667648742)
--(axis cs:10.8152799940399,0.985353004596968)
--(axis cs:10.7762356619314,0.985572721857592)
--(axis cs:10.737191329823,0.985049090946479)
--(axis cs:10.6981469977145,0.984434451031179)
--(axis cs:10.6591026656061,0.98444450277194)
--(axis cs:10.6200583334976,0.984274856136811)
--(axis cs:10.5810140013892,0.984730131031233)
--(axis cs:10.5419696692807,0.984845632010828)
--(axis cs:10.5029253371723,0.984343692798072)
--(axis cs:10.4638810050638,0.983798014929573)
--(axis cs:10.4248366729554,0.983952489914405)
--(axis cs:10.3857923408469,0.983927663577557)
--(axis cs:10.3467480087385,0.983644793800136)
--(axis cs:10.30770367663,0.98345372713532)
--(axis cs:10.2686593445216,0.982943972223926)
--(axis cs:10.2296150124132,0.982672408042663)
--(axis cs:10.1905706803047,0.98321896360994)
--(axis cs:10.1515263481963,0.982493775443861)
--(axis cs:10.1124820160878,0.981931525786539)
--(axis cs:10.0734376839794,0.982472104643093)
--(axis cs:10.0343933518709,0.981325913630094)
--(axis cs:9.99534901976247,0.981331932135996)
--(axis cs:9.95630468765402,0.98092317527678)
--(axis cs:9.91726035554558,0.980997236335526)
--(axis cs:9.87821602343713,0.980659782053183)
--(axis cs:9.83917169132868,0.980375240468567)
--(axis cs:9.80012735922024,0.980183818544722)
--(axis cs:9.76108302711179,0.979785259709396)
--(axis cs:9.72203869500334,0.979461430655694)
--(axis cs:9.6829943628949,0.9793561068024)
--(axis cs:9.64395003078645,0.979200963094689)
--(axis cs:9.604905698678,0.978598360191195)
--(axis cs:9.56586136656955,0.978461042127702)
--(axis cs:9.52681703446111,0.978443091097944)
--(axis cs:9.48777270235266,0.97820646768706)
--(axis cs:9.44872837024421,0.977764713533329)
--(axis cs:9.40968403813577,0.977582465651467)
--(axis cs:9.37063970602732,0.977483515563104)
--(axis cs:9.33159537391887,0.976983895982831)
--(axis cs:9.29255104181042,0.976955308079794)
--(axis cs:9.25350670970198,0.976653693164198)
--(axis cs:9.21446237759353,0.97663898126088)
--(axis cs:9.17541804548508,0.97645602286096)
--(axis cs:9.13637371337663,0.976164355198175)
--(axis cs:9.09732938126819,0.975512538470373)
--(axis cs:9.05828504915974,0.975863597083766)
--(axis cs:9.01924071705129,0.975565701939179)
--(axis cs:8.98019638494285,0.975486876229928)
--(axis cs:8.9411520528344,0.97517892934458)
--(axis cs:8.90210772072595,0.974880846121683)
--(axis cs:8.8630633886175,0.974757884702479)
--(axis cs:8.82401905650906,0.97476110293133)
--(axis cs:8.78497472440061,0.974310697175365)
--(axis cs:8.74593039229216,0.974352555048013)
--(axis cs:8.70688606018371,0.973984527591589)
--(axis cs:8.66784172807527,0.973824765516502)
--(axis cs:8.62879739596682,0.973629080484309)
--(axis cs:8.58975306385837,0.973437407789384)
--(axis cs:8.55070873174993,0.973472348559763)
--(axis cs:8.51166439964148,0.973385017531406)
--(axis cs:8.47262006753303,0.972970221268698)
--(axis cs:8.43357573542459,0.972809915856272)
--(axis cs:8.39453140331614,0.97256539315639)
--(axis cs:8.35548707120769,0.972262043740829)
--(axis cs:8.31644273909924,0.971952404150696)
--(axis cs:8.2773984069908,0.971650371283301)
--(axis cs:8.23835407488235,0.971587176971324)
--(axis cs:8.1993097427739,0.971050317885779)
--(axis cs:8.16026541066546,0.97103259672951)
--(axis cs:8.12122107855701,0.970662960158661)
--(axis cs:8.08217674644856,0.970511285450881)
--(axis cs:8.04313241434011,0.970456680048369)
--(axis cs:8.00408808223167,0.969961490757163)
--(axis cs:7.96504375012322,0.969713749828431)
--(axis cs:7.92599941801477,0.969146798213373)
--(axis cs:7.88695508590633,0.969152816719276)
--(axis cs:7.84791075379788,0.968570129218994)
--(axis cs:7.80886642168943,0.968955856934096)
--(axis cs:7.76982208958098,0.968303350585826)
--(axis cs:7.73077775747254,0.968392290728609)
--(axis cs:7.69173342536409,0.967924289201914)
--(axis cs:7.65268909325564,0.967413635694154)
--(axis cs:7.61364476114719,0.967356668863979)
--(axis cs:7.57460042903875,0.967005296786736)
--(axis cs:7.5355560969303,0.966631961342468)
--(axis cs:7.49651176482185,0.966566948940166)
--(axis cs:7.45746743271341,0.96634125496882)
--(axis cs:7.41842310060496,0.965656231970604)
--(axis cs:7.37937876849651,0.965423683589758)
--(axis cs:7.34033443638807,0.964844987529154)
--(axis cs:7.30129010427962,0.964493239295293)
--(axis cs:7.26224577217117,0.964296070534214)
--(axis cs:7.22320144006272,0.963905013933677)
--(axis cs:7.18415710795428,0.963707740684648)
--(axis cs:7.14511277584583,0.963464994279912)
--(axis cs:7.10606844373738,0.963092933588629)
--(axis cs:7.06702411162894,0.962715230548064)
--(axis cs:7.02797977952049,0.961996332556556)
--(axis cs:6.98893544741204,0.961725228122271)
--(axis cs:6.94989111530359,0.96154966746919)
--(axis cs:6.91084678319515,0.961248679481292)
--(axis cs:6.8718024510867,0.96081791745987)
--(axis cs:6.83275811897825,0.960816433730984)
--(axis cs:6.79371378686981,0.960314473620638)
--(axis cs:6.75466945476136,0.960318276982007)
--(axis cs:6.71562512265291,0.9598268283594)
--(axis cs:6.67658079054446,0.959275779810287)
--(axis cs:6.63753645843602,0.959214967823563)
--(axis cs:6.59849212632757,0.958580140836382)
--(axis cs:6.55944779421912,0.95814588891744)
--(axis cs:6.52040346211068,0.957563577573776)
--(axis cs:6.48135913000223,0.957334310114551)
--(axis cs:6.44231479789378,0.957270426182106)
--(axis cs:6.40327046578533,0.956595392231881)
--(axis cs:6.36422613367689,0.955861531565977)
--(axis cs:6.32518180156844,0.955867884433318)
--(axis cs:6.28613746945999,0.955215378085049)
--(axis cs:6.24709313735154,0.954866701796909)
--(axis cs:6.2080488052431,0.954440328269374)
--(axis cs:6.16900447313465,0.95373390613906)
--(axis cs:6.1299601410262,0.953417704705686)
--(axis cs:6.09091580891776,0.953308807364511)
--(axis cs:6.05187147680931,0.953016136617409)
--(axis cs:6.01282714470086,0.952593524656063)
--(axis cs:5.97378281259241,0.951998779246386)
--(axis cs:5.93473848048397,0.951147703998511)
--(axis cs:5.89569414837552,0.950614982635775)
--(axis cs:5.85664981626707,0.95035083709894)
--(axis cs:5.81760548415863,0.949970250190962)
--(axis cs:5.77856115205018,0.949482751212854)
--(axis cs:5.73951681994173,0.948900586152321)
--(axis cs:5.70047248783328,0.948613996603891)
--(axis cs:5.66142815572484,0.948056344416356)
--(axis cs:5.62238382361639,0.947481765180971)
--(axis cs:5.58333949150794,0.946934854354665)
--(axis cs:5.5442951593995,0.946524321200304)
--(axis cs:5.50525082729105,0.946450761683717)
--(axis cs:5.4662064951826,0.945651136302273)
--(axis cs:5.42716216307415,0.945512543485795)
--(axis cs:5.38811783096571,0.944564252649522)
--(axis cs:5.34907349885726,0.943816244315229)
--(axis cs:5.31002916674881,0.943697796775452)
--(axis cs:5.27098483464037,0.943180121677471)
--(axis cs:5.23194050253192,0.942642217712429)
--(axis cs:5.19289617042347,0.942256782563586)
--(axis cs:5.15385183831502,0.94164423240728)
--(axis cs:5.11480750620658,0.941008694902041)
--(axis cs:5.07576317409813,0.940979793535155)
--(axis cs:5.03671884198968,0.940529095212931)
--(axis cs:4.99767450988124,0.939751161529844)
--(axis cs:4.95863017777279,0.938976195304529)
--(axis cs:4.91958584566434,0.938950198702644)
--(axis cs:4.88054151355589,0.938103762719736)
--(axis cs:4.84149718144745,0.937328545723342)
--(axis cs:4.802452849339,0.936716413518835)
--(axis cs:4.76340851723055,0.935765782152489)
--(axis cs:4.72436418512211,0.935036498058781)
--(axis cs:4.68531985301366,0.934489148383087)
--(axis cs:4.64627552090521,0.933681163965667)
--(axis cs:4.60723118879676,0.93324532382989)
--(axis cs:4.56818685668832,0.932517836928917)
--(axis cs:4.52914252457987,0.931466019432084)
--(axis cs:4.49009819247142,0.930889016076265)
--(axis cs:4.45105386036298,0.930420304031513)
--(axis cs:4.41200952825453,0.929591380228974)
--(axis cs:4.37296519614608,0.928437080951078)
--(axis cs:4.33392086403763,0.927845156716042)
--(axis cs:4.29487653192919,0.927302341817365)
--(axis cs:4.25583219982074,0.926639846421104)
--(axis cs:4.21678786771229,0.925725075319094)
--(axis cs:4.17774353560385,0.925082808789894)
--(axis cs:4.1386992034954,0.92414509213413)
--(axis cs:4.09965487138695,0.923272617754158)
--(axis cs:4.0606105392785,0.922648323152306)
--(axis cs:4.02156620717006,0.922077798049369)
--(axis cs:3.98252187506161,0.921330019588565)
--(axis cs:3.94347754295316,0.920396357065249)
--(axis cs:3.90443321084472,0.919254805317216)
--(axis cs:3.86538887873627,0.918421263147301)
--(axis cs:3.82634454662782,0.917382757415259)
--(axis cs:3.78730021451937,0.916920377340258)
--(axis cs:3.74825588241093,0.916037516858086)
--(axis cs:3.70921155030248,0.915254923012443)
--(axis cs:3.67016721819403,0.914331813772047)
--(axis cs:3.63112288608559,0.913542741673522)
--(axis cs:3.59207855397714,0.912394711672608)
--(axis cs:3.55303422186869,0.911385776030331)
--(axis cs:3.51398988976024,0.910711452598164)
--(axis cs:3.4749455576518,0.909604967006049)
--(axis cs:3.43590122554335,0.908588675412113)
--(axis cs:3.3968568934349,0.907232171053962)
--(axis cs:3.35781256132646,0.906332488011889)
--(axis cs:3.31876822921801,0.905190225745797)
--(axis cs:3.27972389710956,0.90506860177235)
--(axis cs:3.24067956500111,0.903517603544633)
--(axis cs:3.20163523289267,0.902554454521912)
--(axis cs:3.16259090078422,0.901568673409288)
--(axis cs:3.12354656867577,0.900343489506317)
--(axis cs:3.08450223656733,0.899834507805751)
--(axis cs:3.04545790445888,0.898668756648568)
--(axis cs:3.00641357235043,0.897198569401147)
--(axis cs:2.96736924024198,0.896270737305425)
--(axis cs:2.92832490813354,0.895530690952898)
--(axis cs:2.88928057602509,0.894116362963385)
--(axis cs:2.85023624391664,0.892690792070485)
--(axis cs:2.8111919118082,0.891819696931448)
--(axis cs:2.77214757969975,0.890042628575766)
--(axis cs:2.7331032475913,0.889098078408092)
--(axis cs:2.69405891548285,0.888085527482755)
--(axis cs:2.65501458337441,0.886659517740466)
--(axis cs:2.61597025126596,0.885555268190474)
--(axis cs:2.57692591915751,0.883579108495439)
--(axis cs:2.53788158704906,0.882137509151055)
--(axis cs:2.49883725494062,0.881491857212285)
--(axis cs:2.45979292283217,0.879274831895607)
--(axis cs:2.42074859072372,0.878503334670222)
--(axis cs:2.38170425861528,0.876719850754428)
--(axis cs:2.34265992650683,0.875022360421235)
--(axis cs:2.30361559439838,0.87259391418714)
--(axis cs:2.26457126228993,0.871677784741783)
--(axis cs:2.22552693018149,0.870369156762184)
--(axis cs:2.18648259807304,0.869160586443215)
--(axis cs:2.14743826596459,0.866555054031973)
--(axis cs:2.10839393385615,0.865165991228696)
--(axis cs:2.0693496017477,0.8631623303053)
--(axis cs:2.03030526963925,0.861794708429302)
--(axis cs:1.99126093753081,0.86038704677098)
--(axis cs:1.95221660542236,0.859638327918628)
--(axis cs:1.91317227331391,0.856816191987663)
--(axis cs:1.87412794120546,0.855021715939561)
--(axis cs:1.83508360909702,0.85324088601769)
--(axis cs:1.79603927698857,0.851826390847457)
--(axis cs:1.75699494488012,0.850556172638167)
--(axis cs:1.71795061277167,0.84891861659292)
--(axis cs:1.67890628066323,0.847099773954949)
--(axis cs:1.63986194855478,0.844900093637921)
--(axis cs:1.60081761644633,0.842260393667127)
--(axis cs:1.56177328433789,0.840892228453791)
--(axis cs:1.52272895222944,0.839776443434153)
--(axis cs:1.48368462012099,0.837438525559675)
--(axis cs:1.44464028801254,0.83510647990797)
--(axis cs:1.4055959559041,0.83306647807567)
--(axis cs:1.36655162379565,0.832326891470122)
--(axis cs:1.3275072916872,0.82827135888334)
--(axis cs:1.28846295957876,0.825662252984218)
--(axis cs:1.24941862747031,0.824465845062593)
--(axis cs:1.21037429536186,0.822136035453012)
--(axis cs:1.17132996325341,0.819586341402088)
--(axis cs:1.13228563114497,0.818343770704287)
--(axis cs:1.09324129903652,0.816160056145973)
--(axis cs:1.05419696692807,0.813991157978926)
--(axis cs:1.01515263481963,0.81088621496331)
--(axis cs:0.976108302711179,0.807069353751226)
--(axis cs:0.937063970602732,0.805330339906823)
--(axis cs:0.898019638494285,0.803242503491151)
--(axis cs:0.858975306385837,0.800579147448546)
--(axis cs:0.81993097427739,0.797187155137522)
--(axis cs:0.780886642168943,0.794938302791366)
--(axis cs:0.741842310060496,0.790995429111948)
--(axis cs:0.702797977952049,0.789250981894161)
--(axis cs:0.663753645843602,0.787445409225801)
--(axis cs:0.624709313735154,0.783342313724317)
--(axis cs:0.585664981626707,0.780631478357369)
--(axis cs:0.54662064951826,0.776995632069341)
--(axis cs:0.507576317409813,0.774342641231346)
--(axis cs:0.468531985301366,0.771059211900057)
--(axis cs:0.429487653192919,0.771243194281884)
--(axis cs:0.390443321084472,0.761379301956967)
--(axis cs:0.351398988976024,0.757164153578227)
--(axis cs:0.312354656867577,0.75221627300344)
--(axis cs:0.27331032475913,0.741796797352392)
--(axis cs:0.234265992650683,0.736426242123489)
--(axis cs:0.195221660542236,0.730338335324734)
--(axis cs:0.156177328433789,0.713377997612994)
--(axis cs:0.117132996325341,0.702939170793662)
--(axis cs:0.0780886642168943,0.698363852452315)
--(axis cs:0.0390443321084472,0.628774418206917)
--(axis cs:0,0.322524396264447)
--cycle;

\path [fill=orange, fill opacity=0.5]
(axis cs:0,0.0282024363351098)
--(axis cs:0,0.0014022994589793)
--(axis cs:0.0390443321084472,0.0379563762839586)
--(axis cs:0.0780886642168943,0.0549513086116678)
--(axis cs:0.117132996325341,0.0569170062356733)
--(axis cs:0.156177328433789,0.0607764483359404)
--(axis cs:0.195221660542236,0.0792004343992584)
--(axis cs:0.234265992650683,0.0864234879070056)
--(axis cs:0.27331032475913,0.0918383482596882)
--(axis cs:0.312354656867577,0.0975044995027929)
--(axis cs:0.351398988976024,0.101043188134386)
--(axis cs:0.390443321084472,0.103443793793803)
--(axis cs:0.429487653192919,0.106007246205338)
--(axis cs:0.468531985301366,0.108619530911308)
--(axis cs:0.507576317409813,0.110739527682004)
--(axis cs:0.54662064951826,0.113221724943656)
--(axis cs:0.585664981626707,0.116362484918056)
--(axis cs:0.624709313735154,0.120334123275091)
--(axis cs:0.663753645843602,0.124677807524368)
--(axis cs:0.702797977952049,0.129357443977047)
--(axis cs:0.741842310060496,0.134626337174215)
--(axis cs:0.780886642168943,0.139001736346966)
--(axis cs:0.81993097427739,0.143140592834782)
--(axis cs:0.858975306385837,0.146922444542401)
--(axis cs:0.898019638494285,0.149360462655213)
--(axis cs:0.937063970602732,0.151605430983503)
--(axis cs:0.976108302711179,0.153900838452159)
--(axis cs:1.01515263481963,0.156148481123934)
--(axis cs:1.05419696692807,0.158262269014316)
--(axis cs:1.09324129903652,0.160751626849416)
--(axis cs:1.13228563114497,0.162454103374477)
--(axis cs:1.17132996325341,0.164730000806263)
--(axis cs:1.21037429536186,0.166370387128282)
--(axis cs:1.24941862747031,0.168212284225215)
--(axis cs:1.28846295957876,0.170484512223508)
--(axis cs:1.3275072916872,0.172851714293884)
--(axis cs:1.36655162379565,0.175538521796499)
--(axis cs:1.4055959559041,0.178164922281182)
--(axis cs:1.44464028801254,0.180801470068803)
--(axis cs:1.48368462012099,0.183447322807285)
--(axis cs:1.52272895222944,0.186164400328967)
--(axis cs:1.56177328433789,0.18852868051199)
--(axis cs:1.60081761644633,0.191491774699844)
--(axis cs:1.63986194855478,0.194664708168932)
--(axis cs:1.67890628066323,0.197133502140963)
--(axis cs:1.71795061277167,0.199632564910873)
--(axis cs:1.75699494488012,0.201501951142128)
--(axis cs:1.79603927698857,0.20359455969038)
--(axis cs:1.83508360909702,0.205765169188935)
--(axis cs:1.87412794120546,0.208207868564466)
--(axis cs:1.91317227331391,0.210284009652379)
--(axis cs:1.95221660542236,0.212018890595917)
--(axis cs:1.99126093753081,0.214148012087907)
--(axis cs:2.03030526963925,0.216249230671132)
--(axis cs:2.0693496017477,0.218474080542559)
--(axis cs:2.10839393385615,0.2205225432417)
--(axis cs:2.14743826596459,0.222342632292865)
--(axis cs:2.18648259807304,0.224431267510372)
--(axis cs:2.22552693018149,0.226308951867157)
--(axis cs:2.26457126228993,0.228585632497833)
--(axis cs:2.30361559439838,0.230709182510393)
--(axis cs:2.34265992650683,0.23314390523085)
--(axis cs:2.38170425861528,0.235114704891512)
--(axis cs:2.42074859072372,0.237644233755724)
--(axis cs:2.45979292283217,0.240259590376535)
--(axis cs:2.49883725494062,0.242679150789425)
--(axis cs:2.53788158704906,0.244991000222385)
--(axis cs:2.57692591915751,0.247515039575729)
--(axis cs:2.61597025126596,0.250078847502075)
--(axis cs:2.65501458337441,0.252588414281136)
--(axis cs:2.69405891548285,0.25475873295809)
--(axis cs:2.7331032475913,0.256971320844899)
--(axis cs:2.77214757969975,0.259191150082314)
--(axis cs:2.8111919118082,0.261178427836594)
--(axis cs:2.85023624391664,0.263546869413408)
--(axis cs:2.88928057602509,0.265623228409025)
--(axis cs:2.92832490813354,0.26735399507878)
--(axis cs:2.96736924024198,0.269185781657361)
--(axis cs:3.00641357235043,0.271127012291003)
--(axis cs:3.04545790445888,0.272988542169154)
--(axis cs:3.08450223656733,0.274498227712322)
--(axis cs:3.12354656867577,0.276463228603548)
--(axis cs:3.16259090078422,0.277768445474277)
--(axis cs:3.20163523289267,0.279380484970578)
--(axis cs:3.24067956500111,0.281264019595218)
--(axis cs:3.27972389710956,0.283377901129916)
--(axis cs:3.31876822921801,0.285243008078001)
--(axis cs:3.35781256132646,0.286685252080282)
--(axis cs:3.3968568934349,0.288301995714249)
--(axis cs:3.43590122554335,0.290741449706587)
--(axis cs:3.4749455576518,0.292172075618283)
--(axis cs:3.51398988976024,0.294317259612556)
--(axis cs:3.55303422186869,0.296470371682426)
--(axis cs:3.59207855397714,0.298486784971554)
--(axis cs:3.63112288608559,0.300287390286083)
--(axis cs:3.67016721819403,0.302335747486442)
--(axis cs:3.70921155030248,0.304409513034872)
--(axis cs:3.74825588241093,0.306137793722039)
--(axis cs:3.78730021451937,0.308176962818437)
--(axis cs:3.82634454662782,0.30958785599016)
--(axis cs:3.86538887873627,0.31177949483314)
--(axis cs:3.90443321084472,0.313445177392158)
--(axis cs:3.94347754295316,0.315367075686766)
--(axis cs:3.98252187506161,0.317580854500536)
--(axis cs:4.02156620717006,0.31939034482597)
--(axis cs:4.0606105392785,0.321191108358886)
--(axis cs:4.09965487138695,0.322938701101442)
--(axis cs:4.1386992034954,0.324771306442308)
--(axis cs:4.17774353560385,0.326435483662976)
--(axis cs:4.21678786771229,0.328130680265741)
--(axis cs:4.25583219982074,0.329977611161695)
--(axis cs:4.29487653192919,0.331654839493104)
--(axis cs:4.33392086403763,0.333550713007459)
--(axis cs:4.37296519614608,0.335459196336691)
--(axis cs:4.41200952825453,0.337315048938779)
--(axis cs:4.45105386036298,0.339304807195191)
--(axis cs:4.49009819247142,0.341289989091964)
--(axis cs:4.52914252457987,0.343343848134218)
--(axis cs:4.56818685668832,0.345161175035458)
--(axis cs:4.60723118879676,0.346773980842504)
--(axis cs:4.64627552090521,0.349126852204971)
--(axis cs:4.68531985301366,0.351266109681565)
--(axis cs:4.72436418512211,0.353373315544049)
--(axis cs:4.76340851723055,0.355544207137172)
--(axis cs:4.802452849339,0.357487458629469)
--(axis cs:4.84149718144745,0.359602224781282)
--(axis cs:4.88054151355589,0.361866101160027)
--(axis cs:4.91958584566434,0.364262392985571)
--(axis cs:4.95863017777279,0.366348083053572)
--(axis cs:4.99767450988124,0.368253775877474)
--(axis cs:5.03671884198968,0.370452389822159)
--(axis cs:5.07576317409813,0.37241521577647)
--(axis cs:5.11480750620658,0.374406498195408)
--(axis cs:5.15385183831502,0.37619162479538)
--(axis cs:5.19289617042347,0.378433093256683)
--(axis cs:5.23194050253192,0.380289890999185)
--(axis cs:5.27098483464037,0.382628187088385)
--(axis cs:5.31002916674881,0.384398668598844)
--(axis cs:5.34907349885726,0.386085369422235)
--(axis cs:5.38811783096571,0.388345107222565)
--(axis cs:5.42716216307415,0.390359184526808)
--(axis cs:5.4662064951826,0.392262961573847)
--(axis cs:5.50525082729105,0.394039299428318)
--(axis cs:5.5442951593995,0.395940794699332)
--(axis cs:5.58333949150794,0.398138469788256)
--(axis cs:5.62238382361639,0.399979873644132)
--(axis cs:5.66142815572484,0.40235226412792)
--(axis cs:5.70047248783328,0.404297640220332)
--(axis cs:5.73951681994173,0.406250234788403)
--(axis cs:5.77856115205018,0.408331659036093)
--(axis cs:5.81760548415863,0.410354988780087)
--(axis cs:5.85664981626707,0.412633630699241)
--(axis cs:5.89569414837552,0.414327918261119)
--(axis cs:5.93473848048397,0.416517673614272)
--(axis cs:5.97378281259241,0.419242011727728)
--(axis cs:6.01282714470086,0.421430757723816)
--(axis cs:6.05187147680931,0.423456351015362)
--(axis cs:6.09091580891776,0.426080795662239)
--(axis cs:6.1299601410262,0.428085470290746)
--(axis cs:6.16900447313465,0.430432063671494)
--(axis cs:6.2080488052431,0.432476956866113)
--(axis cs:6.24709313735154,0.434630567061795)
--(axis cs:6.28613746945999,0.437011756656295)
--(axis cs:6.32518180156844,0.43876104405122)
--(axis cs:6.36422613367689,0.44106792056588)
--(axis cs:6.40327046578533,0.443426476591111)
--(axis cs:6.44231479789378,0.445745341127149)
--(axis cs:6.48135913000223,0.448290605929939)
--(axis cs:6.52040346211068,0.450140595158734)
--(axis cs:6.55944779421912,0.452094789900875)
--(axis cs:6.59849212632757,0.454090146324156)
--(axis cs:6.63753645843602,0.456958369645257)
--(axis cs:6.67658079054446,0.459773995598514)
--(axis cs:6.71562512265291,0.461653175970917)
--(axis cs:6.75466945476136,0.463624441946918)
--(axis cs:6.79371378686981,0.466698443829061)
--(axis cs:6.83275811897825,0.469062314705404)
--(axis cs:6.8718024510867,0.471557149660775)
--(axis cs:6.91084678319515,0.473608869716715)
--(axis cs:6.94989111530359,0.476326656302204)
--(axis cs:6.98893544741204,0.478458924767457)
--(axis cs:7.02797977952049,0.4805224448413)
--(axis cs:7.06702411162894,0.483263685753943)
--(axis cs:7.10606844373738,0.485972201313785)
--(axis cs:7.14511277584583,0.488593034578306)
--(axis cs:7.18415710795428,0.491054721590048)
--(axis cs:7.22320144006272,0.493453362863337)
--(axis cs:7.26224577217117,0.495531000473213)
--(axis cs:7.30129010427962,0.497947091638187)
--(axis cs:7.34033443638807,0.500662121911628)
--(axis cs:7.37937876849651,0.502948527254412)
--(axis cs:7.41842310060496,0.505303513119849)
--(axis cs:7.45746743271341,0.507496478590651)
--(axis cs:7.49651176482185,0.510067897798397)
--(axis cs:7.5355560969303,0.512297300082251)
--(axis cs:7.57460042903875,0.514604584056915)
--(axis cs:7.61364476114719,0.517034698994465)
--(axis cs:7.65268909325564,0.519873269473309)
--(axis cs:7.69173342536409,0.522193139673059)
--(axis cs:7.73077775747254,0.525079213435709)
--(axis cs:7.76982208958098,0.527231606850974)
--(axis cs:7.80886642168943,0.529240707186145)
--(axis cs:7.84791075379788,0.532295537300663)
--(axis cs:7.88695508590633,0.534503441899367)
--(axis cs:7.92599941801477,0.536096069619804)
--(axis cs:7.96504375012322,0.538664342747839)
--(axis cs:8.00408808223167,0.540882904987179)
--(axis cs:8.04313241434011,0.54290883151429)
--(axis cs:8.08217674644856,0.54576348927661)
--(axis cs:8.12122107855701,0.548222775133693)
--(axis cs:8.16026541066546,0.550887594063122)
--(axis cs:8.1993097427739,0.553571787834906)
--(axis cs:8.23835407488235,0.555203236009422)
--(axis cs:8.2773984069908,0.558094674185569)
--(axis cs:8.31644273909924,0.560675688510505)
--(axis cs:8.35548707120769,0.563296564040066)
--(axis cs:8.39453140331614,0.565404609603752)
--(axis cs:8.43357573542459,0.568268700065176)
--(axis cs:8.47262006753303,0.570518013918672)
--(axis cs:8.51166439964148,0.573499567474414)
--(axis cs:8.55070873174993,0.575246105943994)
--(axis cs:8.58975306385837,0.577613396386725)
--(axis cs:8.62879739596682,0.580063326688082)
--(axis cs:8.66784172807527,0.582628854286272)
--(axis cs:8.70688606018371,0.584668499407947)
--(axis cs:8.74593039229216,0.587224686640805)
--(axis cs:8.78497472440061,0.589353302739421)
--(axis cs:8.82401905650906,0.592424854202369)
--(axis cs:8.8630633886175,0.59450559184421)
--(axis cs:8.90210772072595,0.597447496920425)
--(axis cs:8.9411520528344,0.599147193216012)
--(axis cs:8.98019638494285,0.602777775277816)
--(axis cs:9.01924071705129,0.604557021110003)
--(axis cs:9.05828504915974,0.607486976766314)
--(axis cs:9.09732938126819,0.610449849710534)
--(axis cs:9.13637371337663,0.612911695774646)
--(axis cs:9.17541804548508,0.615250692885678)
--(axis cs:9.21446237759353,0.617943704473208)
--(axis cs:9.25350670970198,0.620146035805377)
--(axis cs:9.29255104181042,0.622053990389726)
--(axis cs:9.33159537391887,0.625544929474405)
--(axis cs:9.37063970602732,0.628362889506301)
--(axis cs:9.40968403813577,0.63049936148146)
--(axis cs:9.44872837024421,0.633111806788625)
--(axis cs:9.48777270235266,0.635668959237046)
--(axis cs:9.52681703446111,0.637325964029801)
--(axis cs:9.56586136656955,0.640638477331628)
--(axis cs:9.604905698678,0.643193068798608)
--(axis cs:9.64395003078645,0.644829029533104)
--(axis cs:9.6829943628949,0.64676224592289)
--(axis cs:9.72203869500334,0.649258742409614)
--(axis cs:9.76108302711179,0.651946518255227)
--(axis cs:9.80012735922024,0.654330506218318)
--(axis cs:9.83917169132868,0.657061451855707)
--(axis cs:9.87821602343713,0.659176918910213)
--(axis cs:9.91726035554558,0.661224736643057)
--(axis cs:9.95630468765402,0.663844252274853)
--(axis cs:9.99534901976247,0.666408728280724)
--(axis cs:10.0343933518709,0.669175779282705)
--(axis cs:10.0734376839794,0.670175273312454)
--(axis cs:10.1124820160878,0.674346044402974)
--(axis cs:10.1515263481963,0.676529227140317)
--(axis cs:10.1905706803047,0.678545081601623)
--(axis cs:10.2296150124132,0.680596958624977)
--(axis cs:10.2686593445216,0.683101454433228)
--(axis cs:10.30770367663,0.685032472683516)
--(axis cs:10.3467480087385,0.685959804474203)
--(axis cs:10.3857923408469,0.688495423316657)
--(axis cs:10.4248366729554,0.691468095197424)
--(axis cs:10.4638810050638,0.692896547989096)
--(axis cs:10.5029253371723,0.69457666714201)
--(axis cs:10.5419696692807,0.695629794703247)
--(axis cs:10.5810140013892,0.698505294997921)
--(axis cs:10.6200583334976,0.702066618807177)
--(axis cs:10.6591026656061,0.702624973463244)
--(axis cs:10.6981469977145,0.705588886145317)
--(axis cs:10.737191329823,0.707473424289143)
--(axis cs:10.7762356619314,0.709388149977128)
--(axis cs:10.8152799940399,0.710188724892043)
--(axis cs:10.8543243261483,0.713165142188062)
--(axis cs:10.8933686582568,0.71514212573935)
--(axis cs:10.9324129903652,0.716496159654549)
--(axis cs:10.9714573224737,0.718113556654208)
--(axis cs:11.0105016545821,0.720499662456201)
--(axis cs:11.0495459866905,0.72440746576995)
--(axis cs:11.088590318799,0.726926496224607)
--(axis cs:11.1276346509074,0.73183330783289)
--(axis cs:11.1666789830159,0.733308997391401)
--(axis cs:11.2057233151243,0.73504488685802)
--(axis cs:11.2447676472328,0.736398605527848)
--(axis cs:11.2838119793412,0.740325909496164)
--(axis cs:11.3228563114497,0.743910155492192)
--(axis cs:11.3619006435581,0.745950764280606)
--(axis cs:11.4009449756666,0.746769270771649)
--(axis cs:11.439989307775,0.750572445862082)
--(axis cs:11.4790336398835,0.750495684686285)
--(axis cs:11.5180779719919,0.754959457764102)
--(axis cs:11.5571223041004,0.754222956768879)
--(axis cs:11.5961666362088,0.759247795005345)
--(axis cs:11.6352109683173,0.760762666013202)
--(axis cs:11.6742553004257,0.763491612952042)
--(axis cs:11.7132996325341,0.766751161814598)
--(axis cs:11.7523439646426,0.770494712996635)
--(axis cs:11.791388296751,0.77131950866859)
--(axis cs:11.8304326288595,0.77586653309289)
--(axis cs:11.8694769609679,0.774490081729021)
--(axis cs:11.9085212930764,0.777286980486877)
--(axis cs:11.9475656251848,0.779185990132723)
--(axis cs:11.9866099572933,0.77988323867095)
--(axis cs:12.0256542894017,0.783270418422902)
--(axis cs:12.0646986215102,0.783550902690814)
--(axis cs:12.1037429536186,0.787557850197468)
--(axis cs:12.1427872857271,0.789080037376073)
--(axis cs:12.1818316178355,0.791304892906666)
--(axis cs:12.220875949944,0.792187178206749)
--(axis cs:12.2599202820524,0.79671813488659)
--(axis cs:12.2989646141609,0.796914189509935)
--(axis cs:12.3380089462693,0.801126784463673)
--(axis cs:12.3770532783777,0.800003908089489)
--(axis cs:12.4160976104862,0.804718487692626)
--(axis cs:12.4551419425946,0.804392350986279)
--(axis cs:12.4941862747031,0.804779620990144)
--(axis cs:12.5332306068115,0.80664973305421)
--(axis cs:12.57227493892,0.809833894756866)
--(axis cs:12.6113192710284,0.81159413829858)
--(axis cs:12.6503636031369,0.814418740405111)
--(axis cs:12.6894079352453,0.817284005232986)
--(axis cs:12.7284522673538,0.818078186719181)
--(axis cs:12.7674965994622,0.819638288289486)
--(axis cs:12.8065409315707,0.818889436252232)
--(axis cs:12.8455852636791,0.822675520540003)
--(axis cs:12.8846295957876,0.824819408406384)
--(axis cs:12.923673927896,0.828519211131954)
--(axis cs:12.9627182600045,0.829360456333626)
--(axis cs:13.0017625921129,0.83278058015028)
--(axis cs:13.0408069242214,0.831628487434303)
--(axis cs:13.0798512563298,0.835381850777466)
--(axis cs:13.1188955884382,0.837002572746074)
--(axis cs:13.1579399205467,0.837288729286154)
--(axis cs:13.1969842526551,0.838028542740589)
--(axis cs:13.2360285847636,0.839420471389331)
--(axis cs:13.275072916872,0.843959526277191)
--(axis cs:13.3141172489805,0.837278853027518)
--(axis cs:13.3531615810889,0.847390356194819)
--(axis cs:13.3922059131974,0.850551430254539)
--(axis cs:13.4312502453058,0.852629661332295)
--(axis cs:13.4702945774143,0.853084617382836)
--(axis cs:13.5093389095227,0.856545494973848)
--(axis cs:13.5483832416312,0.856610998816047)
--(axis cs:13.5874275737396,0.860094743253138)
--(axis cs:13.6264719058481,0.857584339215252)
--(axis cs:13.6655162379565,0.863433151889225)
--(axis cs:13.704560570065,0.86348084073413)
--(axis cs:13.7436049021734,0.86631308917911)
--(axis cs:13.7826492342818,0.871612897719062)
--(axis cs:13.8216935663903,0.87332210665693)
--(axis cs:13.8607378984987,0.875850207981442)
--(axis cs:13.8997822306072,0.881097354490124)
--(axis cs:13.9388265627156,0.884508651138513)
--(axis cs:13.9778708948241,0.877809078833482)
--(axis cs:14.0169152269325,0.882622524585726)
--(axis cs:14.055959559041,0.885233912045704)
--(axis cs:14.0950038911494,0.885031639606517)
--(axis cs:14.1340482232579,0.880447082516206)
--(axis cs:14.1730925553663,0.891142040292842)
--(axis cs:14.2121368874748,0.891891410352348)
--(axis cs:14.2511812195832,0.896868517627795)
--(axis cs:14.2902255516917,0.89665859042098)
--(axis cs:14.3292698838001,0.891769520240824)
--(axis cs:14.3683142159086,0.89608292520787)
--(axis cs:14.407358548017,0.905437358364058)
--(axis cs:14.4464028801254,0.904383940725849)
--(axis cs:14.4854472122339,0.908135184204725)
--(axis cs:14.5244915443423,0.904361860563516)
--(axis cs:14.5635358764508,0.910049836085262)
--(axis cs:14.6025802085592,0.913207593277577)
--(axis cs:14.6416245406677,0.920278617977185)
--(axis cs:14.6806688727761,0.916557191396832)
--(axis cs:14.7197132048846,0.919820203728997)
--(axis cs:14.758757536993,0.908366963658378)
--(axis cs:14.7978018691015,0.928186780693534)
--(axis cs:14.8368462012099,0.933816775907611)
--(axis cs:14.8758905333184,0.93822567079468)
--(axis cs:14.9149348654268,0.935556145463918)
--(axis cs:14.9539791975353,0.935452701972264)
--(axis cs:14.9930235296437,0.940159905000495)
--(axis cs:15.0320678617522,0.939462442724476)
--(axis cs:15.0711121938606,0.944019962818102)
--(axis cs:15.110156525969,0.945943244093919)
--(axis cs:15.1492008580775,0.938697656022536)
--(axis cs:15.1882451901859,0.944220189617441)
--(axis cs:15.2272895222944,0.947626530950517)
--(axis cs:15.2663338544028,0.940051713170104)
--(axis cs:15.3053781865113,0.942472599257693)
--(axis cs:15.3444225186197,0.95255531394599)
--(axis cs:15.3834668507282,0.947048356760731)
--(axis cs:15.4225111828366,0.951628726901645)
--(axis cs:15.4615555149451,0.96984344257891)
--(axis cs:15.5005998470535,0.981241426605154)
--(axis cs:15.539644179162,1)
--(axis cs:15.539644179162,1)
--(axis cs:15.539644179162,1)
--(axis cs:15.5005998470535,0.988001567749001)
--(axis cs:15.4615555149451,0.980922062119797)
--(axis cs:15.4225111828366,0.988092964221002)
--(axis cs:15.3834668507282,0.986928906382699)
--(axis cs:15.3444225186197,0.991778690472481)
--(axis cs:15.3053781865113,0.982531090581109)
--(axis cs:15.2663338544028,0.988334457669971)
--(axis cs:15.2272895222944,0.983203339439802)
--(axis cs:15.1882451901859,0.98661938722814)
--(axis cs:15.1492008580775,0.991073964882619)
--(axis cs:15.110156525969,0.984967372126086)
--(axis cs:15.0711121938606,0.981850909937168)
--(axis cs:15.0320678617522,0.976617368382911)
--(axis cs:14.9930235296437,0.977402319592313)
--(axis cs:14.9539791975353,0.974780082565734)
--(axis cs:14.9149348654268,0.97234185378042)
--(axis cs:14.8758905333184,0.971443730866152)
--(axis cs:14.8368462012099,0.970577418151916)
--(axis cs:14.7978018691015,0.970329504098083)
--(axis cs:14.758757536993,0.965753099775146)
--(axis cs:14.7197132048846,0.969384083296613)
--(axis cs:14.6806688727761,0.96662995428139)
--(axis cs:14.6416245406677,0.971418293741449)
--(axis cs:14.6025802085592,0.968251685069717)
--(axis cs:14.5635358764508,0.966795104120873)
--(axis cs:14.5244915443423,0.964607766220631)
--(axis cs:14.4854472122339,0.965607560574687)
--(axis cs:14.4464028801254,0.964772352705714)
--(axis cs:14.407358548017,0.96381423390077)
--(axis cs:14.3683142159086,0.959971784096336)
--(axis cs:14.3292698838001,0.956335335148949)
--(axis cs:14.2902255516917,0.959163590003208)
--(axis cs:14.2511812195832,0.960803991898715)
--(axis cs:14.2121368874748,0.960216737907208)
--(axis cs:14.1730925553663,0.957140868529303)
--(axis cs:14.1340482232579,0.957644665598785)
--(axis cs:14.0950038911494,0.958352878256501)
--(axis cs:14.055959559041,0.957054489011473)
--(axis cs:14.0169152269325,0.955426152558979)
--(axis cs:13.9778708948241,0.95334764647001)
--(axis cs:13.9388265627156,0.94832562311062)
--(axis cs:13.8997822306072,0.950803550469337)
--(axis cs:13.8607378984987,0.948518462198286)
--(axis cs:13.8216935663903,0.946482092453739)
--(axis cs:13.7826492342818,0.947366833568644)
--(axis cs:13.7436049021734,0.946807468590543)
--(axis cs:13.704560570065,0.946671069178461)
--(axis cs:13.6655162379565,0.943313721365678)
--(axis cs:13.6264719058481,0.944472077836273)
--(axis cs:13.5874275737396,0.94099730483702)
--(axis cs:13.5483832416312,0.940815666013656)
--(axis cs:13.5093389095227,0.942261085051238)
--(axis cs:13.4702945774143,0.935031950093335)
--(axis cs:13.4312502453058,0.936687427086708)
--(axis cs:13.3922059131974,0.936843669667829)
--(axis cs:13.3531615810889,0.936965865337242)
--(axis cs:13.3141172489805,0.933549938137452)
--(axis cs:13.275072916872,0.934948955525448)
--(axis cs:13.2360285847636,0.933576752912781)
--(axis cs:13.1969842526551,0.932091672360715)
--(axis cs:13.1579399205467,0.930003560482162)
--(axis cs:13.1188955884382,0.930506751550074)
--(axis cs:13.0798512563298,0.930440022906666)
--(axis cs:13.0408069242214,0.92942176144596)
--(axis cs:13.0017625921129,0.930627523392271)
--(axis cs:12.9627182600045,0.928017096513925)
--(axis cs:12.923673927896,0.931988286681193)
--(axis cs:12.8846295957876,0.930269700583199)
--(axis cs:12.8455852636791,0.929941965146167)
--(axis cs:12.8065409315707,0.926217561147458)
--(axis cs:12.7674965994622,0.929773971064023)
--(axis cs:12.7284522673538,0.927989081970782)
--(axis cs:12.6894079352453,0.92832540660653)
--(axis cs:12.6503636031369,0.927360617754899)
--(axis cs:12.6113192710284,0.925533006256894)
--(axis cs:12.57227493892,0.923163537590837)
--(axis cs:12.5332306068115,0.924475110046479)
--(axis cs:12.4941862747031,0.921664143236994)
--(axis cs:12.4551419425946,0.920595893176234)
--(axis cs:12.4160976104862,0.920994197031324)
--(axis cs:12.3770532783777,0.919261341249314)
--(axis cs:12.3380089462693,0.918502343518893)
--(axis cs:12.2989646141609,0.915848121585947)
--(axis cs:12.2599202820524,0.915156591559671)
--(axis cs:12.220875949944,0.913692460473626)
--(axis cs:12.1818316178355,0.911398934298369)
--(axis cs:12.1427872857271,0.908852803468896)
--(axis cs:12.1037429536186,0.907309164000463)
--(axis cs:12.0646986215102,0.90584781215691)
--(axis cs:12.0256542894017,0.904516965651351)
--(axis cs:11.9866099572933,0.90217724029762)
--(axis cs:11.9475656251848,0.900152898819519)
--(axis cs:11.9085212930764,0.898198948700195)
--(axis cs:11.8694769609679,0.896834686108092)
--(axis cs:11.8304326288595,0.894604122919431)
--(axis cs:11.791388296751,0.892055610083788)
--(axis cs:11.7523439646426,0.890961313573219)
--(axis cs:11.7132996325341,0.889503292650057)
--(axis cs:11.6742553004257,0.884919371366475)
--(axis cs:11.6352109683173,0.88310432948926)
--(axis cs:11.5961666362088,0.880081036953406)
--(axis cs:11.5571223041004,0.87817179718517)
--(axis cs:11.5180779719919,0.875336546548087)
--(axis cs:11.4790336398835,0.874141480864772)
--(axis cs:11.439989307775,0.871245945836265)
--(axis cs:11.4009449756666,0.868826327805033)
--(axis cs:11.3619006435581,0.865401496699829)
--(axis cs:11.3228563114497,0.863519491943305)
--(axis cs:11.2838119793412,0.860986222323612)
--(axis cs:11.2447676472328,0.857709397366432)
--(axis cs:11.2057233151243,0.855844412948107)
--(axis cs:11.1666789830159,0.853096051418409)
--(axis cs:11.1276346509074,0.850259334306939)
--(axis cs:11.088590318799,0.847667727594983)
--(axis cs:11.0495459866905,0.84469972179055)
--(axis cs:11.0105016545821,0.841395014878807)
--(axis cs:10.9714573224737,0.838765993011126)
--(axis cs:10.9324129903652,0.835658948258363)
--(axis cs:10.8933686582568,0.833003618087253)
--(axis cs:10.8543243261483,0.83041630926878)
--(axis cs:10.8152799940399,0.827772303215233)
--(axis cs:10.7762356619314,0.824898725567123)
--(axis cs:10.737191329823,0.82180358484519)
--(axis cs:10.6981469977145,0.818325597514083)
--(axis cs:10.6591026656061,0.816155259157868)
--(axis cs:10.6200583334976,0.813447758263406)
--(axis cs:10.5810140013892,0.809327356297932)
--(axis cs:10.5419696692807,0.805820900040152)
--(axis cs:10.5029253371723,0.803511061234412)
--(axis cs:10.4638810050638,0.800498347078896)
--(axis cs:10.4248366729554,0.798034192461731)
--(axis cs:10.3857923408469,0.79390021610816)
--(axis cs:10.3467480087385,0.791780183323407)
--(axis cs:10.30770367663,0.789328001972545)
--(axis cs:10.2686593445216,0.786530460080182)
--(axis cs:10.2296150124132,0.783648420380744)
--(axis cs:10.1905706803047,0.780484269833025)
--(axis cs:10.1515263481963,0.777888023579641)
--(axis cs:10.1124820160878,0.774803477708677)
--(axis cs:10.0734376839794,0.772064977557461)
--(axis cs:10.0343933518709,0.768610179374646)
--(axis cs:9.99534901976247,0.76588411578505)
--(axis cs:9.95630468765402,0.76239567333863)
--(axis cs:9.91726035554558,0.758438344501378)
--(axis cs:9.87821602343713,0.756872838329254)
--(axis cs:9.83917169132868,0.754532536738737)
--(axis cs:9.80012735922024,0.750873766674718)
--(axis cs:9.76108302711179,0.748302651780538)
--(axis cs:9.72203869500334,0.743579433195017)
--(axis cs:9.6829943628949,0.741528371294772)
--(axis cs:9.64395003078645,0.737994549436707)
--(axis cs:9.604905698678,0.735118913753855)
--(axis cs:9.56586136656955,0.731105715830733)
--(axis cs:9.52681703446111,0.727190493690768)
--(axis cs:9.48777270235266,0.725118641030796)
--(axis cs:9.44872837024421,0.723478741489531)
--(axis cs:9.40968403813577,0.719755477346715)
--(axis cs:9.37063970602732,0.716695629333833)
--(axis cs:9.33159537391887,0.714675710690717)
--(axis cs:9.29255104181042,0.710373615195855)
--(axis cs:9.25350670970198,0.707492188674475)
--(axis cs:9.21446237759353,0.70329260803335)
--(axis cs:9.17541804548508,0.701035775982538)
--(axis cs:9.13637371337663,0.698039043074293)
--(axis cs:9.09732938126819,0.694251300146838)
--(axis cs:9.05828504915974,0.690606503883715)
--(axis cs:9.01924071705129,0.688335301766274)
--(axis cs:8.98019638494285,0.685426632468457)
--(axis cs:8.9411520528344,0.681983223197491)
--(axis cs:8.90210772072595,0.678862756998204)
--(axis cs:8.8630633886175,0.675219379091695)
--(axis cs:8.82401905650906,0.672728140257327)
--(axis cs:8.78497472440061,0.668792909036129)
--(axis cs:8.74593039229216,0.665529648349374)
--(axis cs:8.70688606018371,0.661892436664718)
--(axis cs:8.66784172807527,0.658941461227921)
--(axis cs:8.62879739596682,0.655973658894603)
--(axis cs:8.58975306385837,0.65208392882066)
--(axis cs:8.55070873174993,0.648380065463384)
--(axis cs:8.51166439964148,0.646544358709119)
--(axis cs:8.47262006753303,0.642519568050091)
--(axis cs:8.43357573542459,0.638838065103666)
--(axis cs:8.39453140331614,0.63571580772327)
--(axis cs:8.35548707120769,0.632973323091145)
--(axis cs:8.31644273909924,0.629785393423018)
--(axis cs:8.2773984069908,0.626288726249414)
--(axis cs:8.23835407488235,0.623309201709267)
--(axis cs:8.1993097427739,0.620721551125203)
--(axis cs:8.16026541066546,0.617533809222268)
--(axis cs:8.12122107855701,0.614648820103427)
--(axis cs:8.08217674644856,0.611613412006783)
--(axis cs:8.04313241434011,0.607842039827608)
--(axis cs:8.00408808223167,0.605320686885835)
--(axis cs:7.96504375012322,0.602770407927972)
--(axis cs:7.92599941801477,0.60005044253064)
--(axis cs:7.88695508590633,0.597460790647276)
--(axis cs:7.84791075379788,0.594935168812095)
--(axis cs:7.80886642168943,0.59165186442637)
--(axis cs:7.76982208958098,0.588966765707574)
--(axis cs:7.73077775747254,0.587186860744889)
--(axis cs:7.69173342536409,0.583944269994019)
--(axis cs:7.65268909325564,0.581157929601254)
--(axis cs:7.61364476114719,0.577789824525317)
--(axis cs:7.57460042903875,0.574808076920589)
--(axis cs:7.5355560969303,0.572200488167241)
--(axis cs:7.49651176482185,0.569333088976308)
--(axis cs:7.45746743271341,0.567063224979981)
--(axis cs:7.41842310060496,0.564788854619041)
--(axis cs:7.37937876849651,0.562023226868155)
--(axis cs:7.34033443638807,0.55914607812256)
--(axis cs:7.30129010427962,0.556836037786887)
--(axis cs:7.26224577217117,0.554504797984544)
--(axis cs:7.22320144006272,0.551652823539442)
--(axis cs:7.18415710795428,0.548927554363668)
--(axis cs:7.14511277584583,0.546689443155459)
--(axis cs:7.10606844373738,0.544144261034325)
--(axis cs:7.06702411162894,0.541813464174306)
--(axis cs:7.02797977952049,0.539519607174663)
--(axis cs:6.98893544741204,0.53699332722013)
--(axis cs:6.94989111530359,0.534561700804857)
--(axis cs:6.91084678319515,0.532366097824386)
--(axis cs:6.8718024510867,0.529971956329723)
--(axis cs:6.83275811897825,0.527744819973467)
--(axis cs:6.79371378686981,0.525326368533491)
--(axis cs:6.75466945476136,0.523198773464447)
--(axis cs:6.71562512265291,0.520662526366454)
--(axis cs:6.67658079054446,0.518478996446662)
--(axis cs:6.63753645843602,0.516180969789161)
--(axis cs:6.59849212632757,0.513890513033618)
--(axis cs:6.55944779421912,0.511458932147874)
--(axis cs:6.52040346211068,0.509457693935491)
--(axis cs:6.48135913000223,0.507245966883849)
--(axis cs:6.44231479789378,0.505255493022873)
--(axis cs:6.40327046578533,0.50317848246719)
--(axis cs:6.36422613367689,0.500696848510638)
--(axis cs:6.32518180156844,0.4984354387715)
--(axis cs:6.28613746945999,0.496454551641235)
--(axis cs:6.24709313735154,0.494271844105927)
--(axis cs:6.2080488052431,0.492111817570536)
--(axis cs:6.16900447313465,0.490737763188367)
--(axis cs:6.1299601410262,0.488518928265375)
--(axis cs:6.09091580891776,0.486008674646466)
--(axis cs:6.05187147680931,0.483641850075493)
--(axis cs:6.01282714470086,0.481828769409239)
--(axis cs:5.97378281259241,0.479230489621176)
--(axis cs:5.93473848048397,0.47751552565021)
--(axis cs:5.89569414837552,0.475455425020674)
--(axis cs:5.85664981626707,0.47452604943723)
--(axis cs:5.81760548415863,0.472363886896307)
--(axis cs:5.77856115205018,0.470044490065812)
--(axis cs:5.73951681994173,0.468433927894646)
--(axis cs:5.70047248783328,0.466252769422172)
--(axis cs:5.66142815572484,0.463609963401145)
--(axis cs:5.62238382361639,0.461196017031661)
--(axis cs:5.58333949150794,0.459850120722419)
--(axis cs:5.5442951593995,0.457237280190763)
--(axis cs:5.50525082729105,0.455680636159238)
--(axis cs:5.4662064951826,0.453934421754395)
--(axis cs:5.42716216307415,0.451809782016534)
--(axis cs:5.38811783096571,0.449879310075663)
--(axis cs:5.34907349885726,0.447500647915207)
--(axis cs:5.31002916674881,0.445382107369613)
--(axis cs:5.27098483464037,0.443316259666369)
--(axis cs:5.23194050253192,0.441425767123157)
--(axis cs:5.19289617042347,0.439712015037682)
--(axis cs:5.15385183831502,0.437493417997659)
--(axis cs:5.11480750620658,0.435544406832303)
--(axis cs:5.07576317409813,0.433848866676347)
--(axis cs:5.03671884198968,0.431529928552923)
--(axis cs:4.99767450988124,0.430137053769071)
--(axis cs:4.95863017777279,0.427813841163988)
--(axis cs:4.91958584566434,0.425458182357227)
--(axis cs:4.88054151355589,0.423084931975493)
--(axis cs:4.84149718144745,0.420953511867131)
--(axis cs:4.802452849339,0.419156672389998)
--(axis cs:4.76340851723055,0.41751666590728)
--(axis cs:4.72436418512211,0.415678004557128)
--(axis cs:4.68531985301366,0.413720764664578)
--(axis cs:4.64627552090521,0.411679232789015)
--(axis cs:4.60723118879676,0.409956512209725)
--(axis cs:4.56818685668832,0.408377219531307)
--(axis cs:4.52914252457987,0.406391241681976)
--(axis cs:4.49009819247142,0.404969372117148)
--(axis cs:4.45105386036298,0.402382644006062)
--(axis cs:4.41200952825453,0.400659022483261)
--(axis cs:4.37296519614608,0.398724862297543)
--(axis cs:4.33392086403763,0.396928302703489)
--(axis cs:4.29487653192919,0.394888187655125)
--(axis cs:4.25583219982074,0.393337102461526)
--(axis cs:4.21678786771229,0.39156946211884)
--(axis cs:4.17774353560385,0.390153549863558)
--(axis cs:4.1386992034954,0.388598839072335)
--(axis cs:4.09965487138695,0.386812295445397)
--(axis cs:4.0606105392785,0.3851943830199)
--(axis cs:4.02156620717006,0.38337949764309)
--(axis cs:3.98252187506161,0.381396902596637)
--(axis cs:3.94347754295316,0.379563428936391)
--(axis cs:3.90443321084472,0.377160344330332)
--(axis cs:3.86538887873627,0.375157915614865)
--(axis cs:3.82634454662782,0.373331894091567)
--(axis cs:3.78730021451937,0.372275742503317)
--(axis cs:3.74825588241093,0.37018221096367)
--(axis cs:3.70921155030248,0.368807652697843)
--(axis cs:3.67016721819403,0.36668526425993)
--(axis cs:3.63112288608559,0.36471372809506)
--(axis cs:3.59207855397714,0.363077937505614)
--(axis cs:3.55303422186869,0.360967876981982)
--(axis cs:3.51398988976024,0.359243358633329)
--(axis cs:3.4749455576518,0.357104130504745)
--(axis cs:3.43590122554335,0.355150258150327)
--(axis cs:3.3968568934349,0.353008737309923)
--(axis cs:3.35781256132646,0.350995947155857)
--(axis cs:3.31876822921801,0.3492943785137)
--(axis cs:3.27972389710956,0.347508709889028)
--(axis cs:3.24067956500111,0.345630261965246)
--(axis cs:3.20163523289267,0.343075883349705)
--(axis cs:3.16259090078422,0.341129660897454)
--(axis cs:3.12354656867577,0.339596791045148)
--(axis cs:3.08450223656733,0.33749629525217)
--(axis cs:3.04545790445888,0.336189657515191)
--(axis cs:3.00641357235043,0.333267584300306)
--(axis cs:2.96736924024198,0.330695587286195)
--(axis cs:2.92832490813354,0.328803965092999)
--(axis cs:2.88928057602509,0.326616235074094)
--(axis cs:2.85023624391664,0.324294322237083)
--(axis cs:2.8111919118082,0.322009833967586)
--(axis cs:2.77214757969975,0.319701508901061)
--(axis cs:2.7331032475913,0.317666211894587)
--(axis cs:2.69405891548285,0.315624450136076)
--(axis cs:2.65501458337441,0.314039653031638)
--(axis cs:2.61597025126596,0.311218729784602)
--(axis cs:2.57692591915751,0.307831528541561)
--(axis cs:2.53788158704906,0.304893734580079)
--(axis cs:2.49883725494062,0.302936038215758)
--(axis cs:2.45979292283217,0.300346292449798)
--(axis cs:2.42074859072372,0.297608363241236)
--(axis cs:2.38170425861528,0.294771048598808)
--(axis cs:2.34265992650683,0.292448500936624)
--(axis cs:2.30361559439838,0.289664182902038)
--(axis cs:2.26457126228993,0.287380028515759)
--(axis cs:2.22552693018149,0.284476672761115)
--(axis cs:2.18648259807304,0.282476184285967)
--(axis cs:2.14743826596459,0.279745049212649)
--(axis cs:2.10839393385615,0.27781130585154)
--(axis cs:2.0693496017477,0.275014723549897)
--(axis cs:2.03030526963925,0.272559755309465)
--(axis cs:1.99126093753081,0.270418499881513)
--(axis cs:1.95221660542236,0.268340629088307)
--(axis cs:1.91317227331391,0.265460412923004)
--(axis cs:1.87412794120546,0.262637651494736)
--(axis cs:1.83508360909702,0.260319443843793)
--(axis cs:1.79603927698857,0.257696027402394)
--(axis cs:1.75699494488012,0.255524711661294)
--(axis cs:1.71795061277167,0.252586140844859)
--(axis cs:1.67890628066323,0.249954665206118)
--(axis cs:1.63986194855478,0.2469836762469)
--(axis cs:1.60081761644633,0.243738110782444)
--(axis cs:1.56177328433789,0.240912539817488)
--(axis cs:1.52272895222944,0.238726055272398)
--(axis cs:1.48368462012099,0.23617012835873)
--(axis cs:1.44464028801254,0.233202572908405)
--(axis cs:1.4055959559041,0.230202261726187)
--(axis cs:1.36655162379565,0.227881631833676)
--(axis cs:1.3275072916872,0.224798973497012)
--(axis cs:1.28846295957876,0.222166110442912)
--(axis cs:1.24941862747031,0.220320329662557)
--(axis cs:1.21037429536186,0.218189077819336)
--(axis cs:1.17132996325341,0.215507411785902)
--(axis cs:1.13228563114497,0.213457357300031)
--(axis cs:1.09324129903652,0.21234319585566)
--(axis cs:1.05419696692807,0.208362489634335)
--(axis cs:1.01515263481963,0.204697875319886)
--(axis cs:0.976108302711179,0.201757129821348)
--(axis cs:0.937063970602732,0.198555562706136)
--(axis cs:0.898019638494285,0.195516901659891)
--(axis cs:0.858975306385837,0.19161190201699)
--(axis cs:0.81993097427739,0.187141508674491)
--(axis cs:0.780886642168943,0.182281795206052)
--(axis cs:0.741842310060496,0.17839571096508)
--(axis cs:0.702797977952049,0.174485615191333)
--(axis cs:0.663753645843602,0.170649565756417)
--(axis cs:0.624709313735154,0.16726840120548)
--(axis cs:0.585664981626707,0.164798145160749)
--(axis cs:0.54662064951826,0.160453961086294)
--(axis cs:0.507576317409813,0.157356635299879)
--(axis cs:0.468531985301366,0.153482584795956)
--(axis cs:0.429487653192919,0.15061277877526)
--(axis cs:0.390443321084472,0.144938448785295)
--(axis cs:0.351398988976024,0.139967096615961)
--(axis cs:0.312354656867577,0.132533166186485)
--(axis cs:0.27331032475913,0.124936895101272)
--(axis cs:0.234265992650683,0.119487106634019)
--(axis cs:0.195221660542236,0.113914053141643)
--(axis cs:0.156177328433789,0.110388425187152)
--(axis cs:0.117132996325341,0.103603408085344)
--(axis cs:0.0780886642168943,0.0978216719348572)
--(axis cs:0.0390443321084472,0.062017656147845)
--(axis cs:0,0.0282024363351098)
--cycle;

\addplot [thick, dunkelgrau]
table {%
0 0
0.0390443321084472 0.00251256281407035
0.0780886642168943 0.0050251256281407
0.117132996325341 0.00753768844221105
0.156177328433789 0.0100502512562814
0.195221660542236 0.0125628140703518
0.234265992650683 0.0150753768844221
0.27331032475913 0.0175879396984925
0.312354656867577 0.0201005025125628
0.351398988976024 0.0226130653266332
0.390443321084472 0.0251256281407035
0.429487653192919 0.0276381909547739
0.468531985301366 0.0301507537688442
0.507576317409813 0.0326633165829146
0.54662064951826 0.0351758793969849
0.585664981626707 0.0376884422110553
0.624709313735154 0.0402010050251256
0.663753645843602 0.042713567839196
0.702797977952049 0.0452261306532663
0.741842310060496 0.0477386934673367
0.780886642168943 0.050251256281407
0.81993097427739 0.0527638190954774
0.858975306385837 0.0552763819095477
0.898019638494285 0.0577889447236181
0.937063970602732 0.0603015075376884
0.976108302711179 0.0628140703517588
1.01515263481963 0.0653266331658292
1.05419696692807 0.0678391959798995
1.09324129903652 0.0703517587939698
1.13228563114497 0.0728643216080402
1.17132996325341 0.0753768844221105
1.21037429536186 0.0778894472361809
1.24941862747031 0.0804020100502513
1.28846295957876 0.0829145728643216
1.3275072916872 0.085427135678392
1.36655162379565 0.0879396984924623
1.4055959559041 0.0904522613065327
1.44464028801254 0.092964824120603
1.48368462012099 0.0954773869346734
1.52272895222944 0.0979899497487437
1.56177328433789 0.100502512562814
1.60081761644633 0.103015075376884
1.63986194855478 0.105527638190955
1.67890628066323 0.108040201005025
1.71795061277167 0.110552763819095
1.75699494488012 0.113065326633166
1.79603927698857 0.115577889447236
1.83508360909702 0.118090452261307
1.87412794120546 0.120603015075377
1.91317227331391 0.123115577889447
1.95221660542236 0.125628140703518
1.99126093753081 0.128140703517588
2.03030526963925 0.130653266331658
2.0693496017477 0.133165829145729
2.10839393385615 0.135678391959799
2.14743826596459 0.138190954773869
2.18648259807304 0.14070351758794
2.22552693018149 0.14321608040201
2.26457126228993 0.14572864321608
2.30361559439838 0.148241206030151
2.34265992650683 0.150753768844221
2.38170425861528 0.153266331658291
2.42074859072372 0.155778894472362
2.45979292283217 0.158291457286432
2.49883725494062 0.160804020100503
2.53788158704906 0.163316582914573
2.57692591915751 0.165829145728643
2.61597025126596 0.168341708542714
2.65501458337441 0.170854271356784
2.69405891548285 0.173366834170854
2.7331032475913 0.175879396984925
2.77214757969975 0.178391959798995
2.8111919118082 0.180904522613065
2.85023624391664 0.183417085427136
2.88928057602509 0.185929648241206
2.92832490813354 0.188442211055276
2.96736924024198 0.190954773869347
3.00641357235043 0.193467336683417
3.04545790445888 0.195979899497487
3.08450223656733 0.198492462311558
3.12354656867577 0.201005025125628
3.16259090078422 0.203517587939698
3.20163523289267 0.206030150753769
3.24067956500111 0.208542713567839
3.27972389710956 0.21105527638191
3.31876822921801 0.21356783919598
3.35781256132646 0.21608040201005
3.3968568934349 0.218592964824121
3.43590122554335 0.221105527638191
3.4749455576518 0.223618090452261
3.51398988976024 0.226130653266332
3.55303422186869 0.228643216080402
3.59207855397714 0.231155778894472
3.63112288608559 0.233668341708543
3.67016721819403 0.236180904522613
3.70921155030248 0.238693467336683
3.74825588241093 0.241206030150754
3.78730021451937 0.243718592964824
3.82634454662782 0.246231155778894
3.86538887873627 0.248743718592965
3.90443321084472 0.251256281407035
3.94347754295316 0.253768844221106
3.98252187506161 0.256281407035176
4.02156620717006 0.258793969849246
4.0606105392785 0.261306532663317
4.09965487138695 0.263819095477387
4.1386992034954 0.266331658291457
4.17774353560385 0.268844221105528
4.21678786771229 0.271356783919598
4.25583219982074 0.273869346733668
4.29487653192919 0.276381909547739
4.33392086403763 0.278894472361809
4.37296519614608 0.281407035175879
4.41200952825453 0.28391959798995
4.45105386036298 0.28643216080402
4.49009819247142 0.28894472361809
4.52914252457987 0.291457286432161
4.56818685668832 0.293969849246231
4.60723118879676 0.296482412060302
4.64627552090521 0.298994974874372
4.68531985301366 0.301507537688442
4.72436418512211 0.304020100502513
4.76340851723055 0.306532663316583
4.802452849339 0.309045226130653
4.84149718144745 0.311557788944724
4.88054151355589 0.314070351758794
4.91958584566434 0.316582914572864
4.95863017777279 0.319095477386935
4.99767450988124 0.321608040201005
5.03671884198968 0.324120603015075
5.07576317409813 0.326633165829146
5.11480750620658 0.329145728643216
5.15385183831502 0.331658291457286
5.19289617042347 0.334170854271357
5.23194050253192 0.336683417085427
5.27098483464037 0.339195979899498
5.31002916674881 0.341708542713568
5.34907349885726 0.344221105527638
5.38811783096571 0.346733668341709
5.42716216307415 0.349246231155779
5.4662064951826 0.351758793969849
5.50525082729105 0.35427135678392
5.5442951593995 0.35678391959799
5.58333949150794 0.35929648241206
5.62238382361639 0.361809045226131
5.66142815572484 0.364321608040201
5.70047248783328 0.366834170854271
5.73951681994173 0.369346733668342
5.77856115205018 0.371859296482412
5.81760548415863 0.374371859296482
5.85664981626707 0.376884422110553
5.89569414837552 0.379396984924623
5.93473848048397 0.381909547738693
5.97378281259241 0.384422110552764
6.01282714470086 0.386934673366834
6.05187147680931 0.389447236180904
6.09091580891776 0.391959798994975
6.1299601410262 0.394472361809045
6.16900447313465 0.396984924623116
6.2080488052431 0.399497487437186
6.24709313735154 0.402010050251256
6.28613746945999 0.404522613065327
6.32518180156844 0.407035175879397
6.36422613367689 0.409547738693467
6.40327046578533 0.412060301507538
6.44231479789378 0.414572864321608
6.48135913000223 0.417085427135678
6.52040346211068 0.419597989949749
6.55944779421912 0.422110552763819
6.59849212632757 0.424623115577889
6.63753645843602 0.42713567839196
6.67658079054446 0.42964824120603
6.71562512265291 0.432160804020101
6.75466945476136 0.434673366834171
6.79371378686981 0.437185929648241
6.83275811897825 0.439698492462312
6.8718024510867 0.442211055276382
6.91084678319515 0.444723618090452
6.94989111530359 0.447236180904523
6.98893544741204 0.449748743718593
7.02797977952049 0.452261306532663
7.06702411162894 0.454773869346734
7.10606844373738 0.457286432160804
7.14511277584583 0.459798994974874
7.18415710795428 0.462311557788945
7.22320144006272 0.464824120603015
7.26224577217117 0.467336683417085
7.30129010427962 0.469849246231156
7.34033443638807 0.472361809045226
7.37937876849651 0.474874371859296
7.41842310060496 0.477386934673367
7.45746743271341 0.479899497487437
7.49651176482185 0.482412060301508
7.5355560969303 0.484924623115578
7.57460042903875 0.487437185929648
7.61364476114719 0.489949748743719
7.65268909325564 0.492462311557789
7.69173342536409 0.494974874371859
7.73077775747254 0.49748743718593
7.76982208958098 0.5
7.80886642168943 0.50251256281407
7.84791075379788 0.505025125628141
7.88695508590633 0.507537688442211
7.92599941801477 0.510050251256281
7.96504375012322 0.512562814070352
8.00408808223167 0.515075376884422
8.04313241434011 0.517587939698492
8.08217674644856 0.520100502512563
8.12122107855701 0.522613065326633
8.16026541066546 0.525125628140704
8.1993097427739 0.527638190954774
8.23835407488235 0.530150753768844
8.2773984069908 0.532663316582915
8.31644273909924 0.535175879396985
8.35548707120769 0.537688442211055
8.39453140331614 0.540201005025126
8.43357573542459 0.542713567839196
8.47262006753303 0.545226130653266
8.51166439964148 0.547738693467337
8.55070873174993 0.550251256281407
8.58975306385837 0.552763819095477
8.62879739596682 0.555276381909548
8.66784172807527 0.557788944723618
8.70688606018371 0.560301507537688
8.74593039229216 0.562814070351759
8.78497472440061 0.565326633165829
8.82401905650906 0.5678391959799
8.8630633886175 0.57035175879397
8.90210772072595 0.57286432160804
8.9411520528344 0.575376884422111
8.98019638494285 0.577889447236181
9.01924071705129 0.580402010050251
9.05828504915974 0.582914572864322
9.09732938126819 0.585427135678392
9.13637371337663 0.587939698492462
9.17541804548508 0.590452261306533
9.21446237759353 0.592964824120603
9.25350670970198 0.595477386934673
9.29255104181042 0.597989949748744
9.33159537391887 0.600502512562814
9.37063970602732 0.603015075376884
9.40968403813577 0.605527638190955
9.44872837024421 0.608040201005025
9.48777270235266 0.610552763819096
9.52681703446111 0.613065326633166
9.56586136656955 0.615577889447236
9.604905698678 0.618090452261306
9.64395003078645 0.620603015075377
9.6829943628949 0.623115577889447
9.72203869500334 0.625628140703518
9.76108302711179 0.628140703517588
9.80012735922024 0.630653266331658
9.83917169132868 0.633165829145729
9.87821602343713 0.635678391959799
9.91726035554558 0.638190954773869
9.95630468765402 0.64070351758794
9.99534901976247 0.64321608040201
10.0343933518709 0.64572864321608
10.0734376839794 0.648241206030151
10.1124820160878 0.650753768844221
10.1515263481963 0.653266331658291
10.1905706803047 0.655778894472362
10.2296150124132 0.658291457286432
10.2686593445216 0.660804020100503
10.30770367663 0.663316582914573
10.3467480087385 0.665829145728643
10.3857923408469 0.668341708542714
10.4248366729554 0.670854271356784
10.4638810050638 0.673366834170854
10.5029253371723 0.675879396984925
10.5419696692807 0.678391959798995
10.5810140013892 0.680904522613065
10.6200583334976 0.683417085427136
10.6591026656061 0.685929648241206
10.6981469977145 0.688442211055276
10.737191329823 0.690954773869347
10.7762356619314 0.693467336683417
10.8152799940399 0.695979899497487
10.8543243261483 0.698492462311558
10.8933686582568 0.701005025125628
10.9324129903652 0.703517587939699
10.9714573224737 0.706030150753769
11.0105016545821 0.708542713567839
11.0495459866905 0.711055276381909
11.088590318799 0.71356783919598
11.1276346509074 0.71608040201005
11.1666789830159 0.718592964824121
11.2057233151243 0.721105527638191
11.2447676472328 0.723618090452261
11.2838119793412 0.726130653266332
11.3228563114497 0.728643216080402
11.3619006435581 0.731155778894472
11.4009449756666 0.733668341708543
11.439989307775 0.736180904522613
11.4790336398835 0.738693467336683
11.5180779719919 0.741206030150754
11.5571223041004 0.743718592964824
11.5961666362088 0.746231155778894
11.6352109683173 0.748743718592965
11.6742553004257 0.751256281407035
11.7132996325341 0.753768844221106
11.7523439646426 0.756281407035176
11.791388296751 0.758793969849246
11.8304326288595 0.761306532663316
11.8694769609679 0.763819095477387
11.9085212930764 0.766331658291457
11.9475656251848 0.768844221105528
11.9866099572933 0.771356783919598
12.0256542894017 0.773869346733668
12.0646986215102 0.776381909547739
12.1037429536186 0.778894472361809
12.1427872857271 0.781407035175879
12.1818316178355 0.78391959798995
12.220875949944 0.78643216080402
12.2599202820524 0.788944723618091
12.2989646141609 0.791457286432161
12.3380089462693 0.793969849246231
12.3770532783777 0.796482412060301
12.4160976104862 0.798994974874372
12.4551419425946 0.801507537688442
12.4941862747031 0.804020100502513
12.5332306068115 0.806532663316583
12.57227493892 0.809045226130653
12.6113192710284 0.811557788944724
12.6503636031369 0.814070351758794
12.6894079352453 0.816582914572864
12.7284522673538 0.819095477386935
12.7674965994622 0.821608040201005
12.8065409315707 0.824120603015075
12.8455852636791 0.826633165829146
12.8846295957876 0.829145728643216
12.923673927896 0.831658291457286
12.9627182600045 0.834170854271357
13.0017625921129 0.836683417085427
13.0408069242214 0.839195979899497
13.0798512563298 0.841708542713568
13.1188955884382 0.844221105527638
13.1579399205467 0.846733668341709
13.1969842526551 0.849246231155779
13.2360285847636 0.851758793969849
13.275072916872 0.85427135678392
13.3141172489805 0.85678391959799
13.3531615810889 0.85929648241206
13.3922059131974 0.861809045226131
13.4312502453058 0.864321608040201
13.4702945774143 0.866834170854271
13.5093389095227 0.869346733668342
13.5483832416312 0.871859296482412
13.5874275737396 0.874371859296482
13.6264719058481 0.876884422110553
13.6655162379565 0.879396984924623
13.704560570065 0.881909547738693
13.7436049021734 0.884422110552764
13.7826492342818 0.886934673366834
13.8216935663903 0.889447236180904
13.8607378984987 0.891959798994975
13.8997822306072 0.894472361809045
13.9388265627156 0.896984924623116
13.9778708948241 0.899497487437186
14.0169152269325 0.902010050251256
14.055959559041 0.904522613065327
14.0950038911494 0.907035175879397
14.1340482232579 0.909547738693467
14.1730925553663 0.912060301507538
14.2121368874748 0.914572864321608
14.2511812195832 0.917085427135678
14.2902255516917 0.919597989949749
14.3292698838001 0.922110552763819
14.3683142159086 0.924623115577889
14.407358548017 0.92713567839196
14.4464028801254 0.92964824120603
14.4854472122339 0.9321608040201
14.5244915443423 0.934673366834171
14.5635358764508 0.937185929648241
14.6025802085592 0.939698492462312
14.6416245406677 0.942211055276382
14.6806688727761 0.944723618090452
14.7197132048846 0.947236180904523
14.758757536993 0.949748743718593
14.7978018691015 0.952261306532663
14.8368462012099 0.954773869346734
14.8758905333184 0.957286432160804
14.9149348654268 0.959798994974874
14.9539791975353 0.962311557788945
14.9930235296437 0.964824120603015
15.0320678617522 0.967336683417085
15.0711121938606 0.969849246231156
15.110156525969 0.972361809045226
15.1492008580775 0.974874371859296
15.1882451901859 0.977386934673367
15.2272895222944 0.979899497487437
15.2663338544028 0.982412060301508
15.3053781865113 0.984924623115578
15.3444225186197 0.987437185929648
15.3834668507282 0.989949748743719
15.4225111828366 0.992462311557789
15.4615555149451 0.994974874371859
15.5005998470535 0.99748743718593
15.539644179162 1
};
\addlegendentry{$d_\mathrm{Euc} / d_\mathrm{Euc, max}$}
\addplot [thick, mittelblau]
table {%
0 0.108902037968547
0.0390443321084472 0.556599266973008
0.0780886642168943 0.661083859810938
0.117132996325341 0.667513589769578
0.156177328433789 0.680632977680578
0.195221660542236 0.700674864078694
0.234265992650683 0.706241079329208
0.27331032475913 0.713383690250313
0.312354656867577 0.724417644315735
0.351398988976024 0.7294144434023
0.390443321084472 0.734784285307269
0.429487653192919 0.743455620546855
0.468531985301366 0.745431330866099
0.507576317409813 0.748127885259756
0.54662064951826 0.752318800246217
0.585664981626707 0.756303704589925
0.624709313735154 0.759035717368852
0.663753645843602 0.763960869911813
0.702797977952049 0.766871247812773
0.741842310060496 0.769142473294491
0.780886642168943 0.773652470820561
0.81993097427739 0.77619160887186
0.858975306385837 0.779478034539129
0.898019638494285 0.781898863498653
0.937063970602732 0.78404512607538
0.976108302711179 0.785800831280203
1.01515263481963 0.789646992886387
1.05419696692807 0.79192903618056
1.09324129903652 0.794675558565082
1.13228563114497 0.797103814038713
1.17132996325341 0.798514336584987
1.21037429536186 0.800205349554214
1.24941862747031 0.802699112892158
1.28846295957876 0.80359269854324
1.3275072916872 0.806189145243856
1.36655162379565 0.809986154487892
1.4055959559041 0.811179161733723
1.44464028801254 0.812915678199785
1.48368462012099 0.81496861568017
1.52272895222944 0.817358364892799
1.56177328433789 0.818833150396398
1.60081761644633 0.820573830861699
1.63986194855478 0.823107560006771
1.67890628066323 0.824626818739353
1.71795061277167 0.826531955710674
1.75699494488012 0.828135481768058
1.79603927698857 0.829550211241398
1.83508360909702 0.831394304842435
1.87412794120546 0.833270336746911
1.91317227331391 0.835382557556665
1.95221660542236 0.83770679890498
1.99126093753081 0.83939836993596
2.03030526963925 0.841028854668828
2.0693496017477 0.843057366215534
2.10839393385615 0.845351944435251
2.14743826596459 0.847128383780613
2.18648259807304 0.849436956471999
2.22552693018149 0.850919554840149
2.26457126228993 0.852626794528059
2.30361559439838 0.854565586915907
2.34265992650683 0.856818954421508
2.38170425861528 0.85847687003596
2.42074859072372 0.860527532341503
2.45979292283217 0.862059368927456
2.49883725494062 0.864015675868804
2.53788158704906 0.865506258812815
2.57692591915751 0.867419423287823
2.61597025126596 0.86899633409234
2.65501458337441 0.870886618035448
2.69405891548285 0.87235844151897
2.7331032475913 0.873628933492905
2.77214757969975 0.874770212706955
2.8111919118082 0.876665304566709
2.85023624391664 0.877613150991377
2.88928057602509 0.879537863051903
2.92832490813354 0.880657163218425
2.96736924024198 0.882022268123517
3.00641357235043 0.883404630015145
3.04545790445888 0.885079673832652
3.08450223656733 0.88589899434267
3.12354656867577 0.887292903819817
3.16259090078422 0.888643799614105
3.20163523289267 0.889802078247727
3.24067956500111 0.89072820319183
3.27972389710956 0.89232395931249
3.31876822921801 0.893205997378054
3.35781256132646 0.894407246766708
3.3968568934349 0.895351616037373
3.43590122554335 0.896885985365131
3.4749455576518 0.898143985341349
3.51398988976024 0.89932286933203
3.55303422186869 0.900394948888626
3.59207855397714 0.901679950468156
3.63112288608559 0.902828742051967
3.67016721819403 0.903887471054303
3.70921155030248 0.905163629501428
3.74825588241093 0.906324269165547
3.78730021451937 0.907398967319603
3.82634454662782 0.908090277048899
3.86538887873627 0.909454609253102
3.90443321084472 0.910141368632714
3.94347754295316 0.911346352742335
3.98252187506161 0.912651702111959
4.02156620717006 0.913636895746294
4.0606105392785 0.913941683319444
4.09965487138695 0.915196549564276
4.1386992034954 0.916283009942986
4.17774353560385 0.917241888819246
4.21678786771229 0.918021286449964
4.25583219982074 0.91927932935401
4.29487653192919 0.920097748379657
4.33392086403763 0.920850745396645
4.37296519614608 0.921813874127798
4.41200952825453 0.923121927950536
4.45105386036298 0.923937342028279
4.49009819247142 0.924839169822184
4.52914252457987 0.925470552304703
4.56818685668832 0.926445056910064
4.60723118879676 0.927462575198285
4.64627552090521 0.928160667524279
4.68531985301366 0.929064040719963
4.72436418512211 0.929891818011941
4.76340851723055 0.930517319382133
4.802452849339 0.931612837532383
4.84149718144745 0.932162313720596
4.88054151355589 0.933246842347082
4.91958584566434 0.934135534225863
4.95863017777279 0.934344077610421
4.99767450988124 0.935204909329346
5.03671884198968 0.93604273173289
5.07576317409813 0.936604914557955
5.11480750620658 0.93697057379008
5.15385183831502 0.937638530781377
5.19289617042347 0.938636602763874
5.23194050253192 0.939128169313189
5.27098483464037 0.939787025605118
5.31002916674881 0.940128301831391
5.34907349885726 0.940650776416293
5.38811783096571 0.941561447342602
5.42716216307415 0.942380338574349
5.4662064951826 0.942883710276145
5.50525082729105 0.943741579974993
5.5442951593995 0.943836107050496
5.58333949150794 0.944424218283193
5.62238382361639 0.945370948584354
5.66142815572484 0.945661226551909
5.70047248783328 0.946213407193236
5.73951681994173 0.946563397768431
5.77856115205018 0.947234445563287
5.81760548415863 0.947652562600255
5.85664981626707 0.948338806845941
5.89569414837552 0.948928635191726
5.93473848048397 0.949430032213471
5.97378281259241 0.950262145215996
6.01282714470086 0.950968050406542
6.05187147680931 0.951290094966227
6.09091580891776 0.951806688438802
6.1299601410262 0.951910316213673
6.16900447313465 0.952321135520017
6.2080488052431 0.95281948466603
6.24709313735154 0.953386003201643
6.28613746945999 0.953659367605279
6.32518180156844 0.954345354284002
6.36422613367689 0.954414382230146
6.40327046578533 0.955145357271779
6.44231479789378 0.955849802916199
6.48135913000223 0.956068992401903
6.52040346211068 0.956600267191382
6.55944779421912 0.95696111850686
6.59849212632757 0.957429031823386
6.63753645843602 0.95760829842979
6.67658079054446 0.957872776773195
6.71562512265291 0.958657196959697
6.75466945476136 0.959095232508488
6.79371378686981 0.958992978424088
6.83275811897825 0.959655440653502
6.8718024510867 0.959598174932012
6.91084678319515 0.959916613554212
6.94989111530359 0.960325887458777
6.98893544741204 0.960624407569155
7.02797977952049 0.961021103620348
7.06702411162894 0.961494898049201
7.10606844373738 0.961900437232798
7.14511277584583 0.962093397816081
7.18415710795428 0.962455494038548
7.22320144006272 0.96280308065542
7.26224577217117 0.963179085493902
7.30129010427962 0.963510531247745
7.34033443638807 0.963831717250886
7.37937876849651 0.96422012823143
7.41842310060496 0.96450448215883
7.45746743271341 0.965069240653528
7.49651176482185 0.965309722341526
7.5355560969303 0.965411718858963
7.57460042903875 0.96584305766671
7.61364476114719 0.966440441310083
7.65268909325564 0.966300324882089
7.69173342536409 0.96660202165168
7.73077775747254 0.966840442803972
7.76982208958098 0.966901657885565
7.80886642168943 0.967815805965878
7.84791075379788 0.967277104662293
7.88695508590633 0.967877106903125
7.92599941801477 0.968079382824911
7.96504375012322 0.968790267643412
8.00408808223167 0.969186362705025
8.04313241434011 0.969257021908603
8.08217674644856 0.969414738745751
8.12122107855701 0.969720256091963
8.16026541066546 0.970040540610733
8.1993097427739 0.970179927265665
8.23835407488235 0.970655653446742
8.2773984069908 0.971056856919792
8.31644273909924 0.97172064991185
8.35548707120769 0.971748123721261
8.39453140331614 0.97211279561336
8.43357573542459 0.97255791425364
8.47262006753303 0.972918164579537
8.51166439964148 0.973126536252786
8.55070873174993 0.973278844183707
8.58975306385837 0.973113142770698
8.62879739596682 0.97353950195049
8.66784172807527 0.973620978966524
8.70688606018371 0.973717738289042
8.74593039229216 0.97405785546398
8.78497472440061 0.974405742575643
8.82401905650906 0.974842533217445
8.8630633886175 0.974583334996787
8.90210772072595 0.974537488077333
8.9411520528344 0.975286278167255
8.98019638494285 0.975344016094844
9.01924071705129 0.975683832774993
9.05828504915974 0.975918132855873
9.09732938126819 0.975465673557141
9.13637371337663 0.976740458313796
9.17541804548508 0.976985919629749
9.21446237759353 0.977142649126872
9.25350670970198 0.97709431239344
9.29255104181042 0.977403092254519
9.33159537391887 0.977653103920156
9.37063970602732 0.977937457847557
9.40968403813577 0.978630742256904
9.44872837024421 0.978686763071405
9.48777270235266 0.979265043831673
9.52681703446111 0.979552402706977
9.56586136656955 0.979430058399445
9.604905698678 0.979451736952183
9.64395003078645 0.980141715918836
9.6829943628949 0.980002071696941
9.72203869500334 0.980075220714497
9.76108302711179 0.980277625419764
9.80012735922024 0.980651440939058
9.83917169132868 0.980823023464393
9.87821602343713 0.981686473780778
9.91726035554558 0.981390314700896
9.95630468765402 0.981769023992491
9.99534901976247 0.982019636647709
10.0343933518709 0.981910943389228
10.0734376839794 0.98292567136868
10.1124820160878 0.982481540068426
10.1515263481963 0.982893046220005
10.1905706803047 0.983841922912526
10.2296150124132 0.983499015428819
10.2686593445216 0.98373546190106
10.30770367663 0.983944348708235
10.3467480087385 0.984266693762711
10.3857923408469 0.984236858922804
10.4248366729554 0.984332716760951
10.4638810050638 0.984451240491862
10.5029253371723 0.984675924739448
10.5419696692807 0.985454377957969
10.5810140013892 0.985341735339385
10.6200583334976 0.985012865255174
10.6591026656061 0.984910482387292
10.6981469977145 0.984788739069341
10.737191329823 0.985210633755104
10.7762356619314 0.986148950202132
10.8152799940399 0.98567622896896
10.8543243261483 0.98542149524233
10.8933686582568 0.98610859804456
10.9324129903652 0.98572044463098
10.9714573224737 0.985755860088424
11.0105016545821 0.985629437637307
11.0495459866905 0.986100141262601
11.088590318799 0.986312676935089
11.1276346509074 0.985928902159884
11.1666789830159 0.985740964132384
11.2057233151243 0.98575822111892
11.2447676472328 0.985477301417696
11.2838119793412 0.985553970517082
11.3228563114497 0.985896277011208
11.3619006435581 0.985097132579976
11.4009449756666 0.985522890770187
11.439989307775 0.985145641024716
11.4790336398835 0.985409818873331
11.5180779719919 0.985582302883037
11.5571223041004 0.985308938479401
11.5961666362088 0.984690691912007
11.6352109683173 0.984301765797537
11.6742553004257 0.984541818207263
11.7132996325341 0.984313270455228
11.7523439646426 0.984538298125432
11.791388296751 0.984813723064774
11.8304326288595 0.983540054431626
11.8694769609679 0.984543020186424
11.9085212930764 0.983997836780932
11.9475656251848 0.984165598729645
11.9866099572933 0.984027671620838
12.0256542894017 0.98367188578897
12.0646986215102 0.983749499300555
12.1037429536186 0.984900523131381
12.1427872857271 0.984381697411791
12.1818316178355 0.984673349069816
12.220875949944 0.983761991298272
12.2599202820524 0.983899532056634
12.2989646141609 0.983524557486006
12.3380089462693 0.984507390089845
12.3770532783777 0.984100391360122
12.4160976104862 0.983664416347037
12.4551419425946 0.982974780803002
12.4941862747031 0.983771778842874
12.5332306068115 0.983467248836688
12.57227493892 0.984083005590105
12.6113192710284 0.984167487554042
12.6503636031369 0.983151214172811
12.6894079352453 0.984431450763521
12.7284522673538 0.984097643979181
12.7674965994622 0.984155338978944
12.8065409315707 0.983602299781072
12.8455852636791 0.984802561829701
12.8846295957876 0.984284938089273
12.923673927896 0.983654585874607
12.9627182600045 0.983318546843253
13.0017625921129 0.983924687763376
13.0408069242214 0.983862528269584
13.0798512563298 0.983798909229667
13.1188955884382 0.984628789985178
13.1579399205467 0.98498912616673
13.1969842526551 0.984541303073336
13.2360285847636 0.984496314710426
13.275072916872 0.983985258927561
13.3141172489805 0.982673770878646
13.3531615810889 0.983772894966382
13.3922059131974 0.984813808920428
13.4312502453058 0.985277000175961
13.4702945774143 0.98374237328124
13.5093389095227 0.983597277225289
13.5483832416312 0.984780024720419
13.5874275737396 0.983944863842162
13.6264719058481 0.983505798025517
13.6655162379565 0.985227289752059
13.704560570065 0.983567227746247
13.7436049021734 0.984133917993169
13.7826492342818 0.984404620871518
13.8216935663903 0.984098545463552
13.8607378984987 0.983597835287043
13.8997822306072 0.984238232613275
13.9388265627156 0.984192042271203
13.9778708948241 0.98538157236303
14.0169152269325 0.98285827467997
14.055959559041 0.985070603182764
14.0950038911494 0.983715929739682
14.1340482232579 0.986521907164882
14.1730925553663 0.986023214596251
14.2121368874748 0.984638577529781
14.2511812195832 0.987186258218694
14.2902255516917 0.985038235601052
14.3292698838001 0.982905924568167
14.3683142159086 0.98535624494498
14.407358548017 0.984156240463315
14.4464028801254 0.986205700789696
14.4854472122339 0.984483865640537
14.5244915443423 0.986091298130197
14.5635358764508 0.985052659350992
14.6025802085592 0.982503733755091
14.6416245406677 0.983643768062152
14.6806688727761 0.98400277348106
14.7197132048846 0.984188264622409
14.758757536993 0.987489672101373
14.7978018691015 0.988655591888238
14.8368462012099 0.983815822793586
14.8758905333184 0.98627580193152
14.9149348654268 0.98892303225172
14.9539791975353 0.99094287237733
14.9930235296437 0.98968843541077
15.0320678617522 0.988606096103471
15.0711121938606 0.990740124249444
15.110156525969 0.987122810890086
15.1492008580775 0.989250271078497
15.1882451901859 0.987012100023726
15.2272895222944 0.992291192501985
15.2663338544028 0.994181948651193
15.3053781865113 0.995186974941697
15.3444225186197 0.99511936361385
15.3834668507282 0.992256034611505
15.4225111828366 0.991407651962469
15.4615555149451 0.999123284985009
15.5005998470535 0.997400333712343
15.539644179162 1
};
\addlegendentry{$d_\mathrm{ADP} / d_\mathrm{ADP, max}$}
\addplot [thick, orange]
table {%
0 0.00866295005435074
0.0390443321084472 0.0489468280283848
0.0780886642168943 0.0736223824891442
0.117132996325341 0.0838580140768059
0.156177328433789 0.0927032091626767
0.195221660542236 0.0990677633846041
0.234265992650683 0.103641230335538
0.27331032475913 0.106726739896527
0.312354656867577 0.110398999145986
0.351398988976024 0.114357036398945
0.390443321084472 0.11807314116171
0.429487653192919 0.12390119854918
0.468531985301366 0.129225860518939
0.507576317409813 0.135494434508021
0.54662064951826 0.140675781081648
0.585664981626707 0.145394412558424
0.624709313735154 0.148204932432463
0.663753645843602 0.151752293586923
0.702797977952049 0.154814745293068
0.741842310060496 0.157822315667633
0.780886642168943 0.160627767646431
0.81993097427739 0.163368197175457
0.858975306385837 0.166100567004154
0.898019638494285 0.168661342307784
0.937063970602732 0.171308113064756
0.976108302711179 0.173843966821425
1.01515263481963 0.176862554663263
1.05419696692807 0.180423183472867
1.09324129903652 0.184737170825088
1.13228563114497 0.18728002329826
1.17132996325341 0.190639534611195
1.21037429536186 0.193938052880549
1.24941862747031 0.196577654197514
1.28846295957876 0.19902453543575
1.3275072916872 0.201894722878346
1.36655162379565 0.204682281210696
1.4055959559041 0.206998934157775
1.44464028801254 0.209334195256396
1.48368462012099 0.211553175771575
1.52272895222944 0.213276378191862
1.56177328433789 0.214935432143587
1.60081761644633 0.21735623140045
1.63986194855478 0.219596229849551
1.67890628066323 0.221723758211719
1.71795061277167 0.223977026920623
1.75699494488012 0.226025220946736
1.79603927698857 0.227917737632254
1.83508360909702 0.230526807619723
1.87412794120546 0.233426140476881
1.91317227331391 0.236209480328537
1.95221660542236 0.23874942328014
1.99126093753081 0.241747533891412
2.03030526963925 0.244454518188812
2.0693496017477 0.247405574111125
2.10839393385615 0.250154981186502
2.14743826596459 0.252146148589852
2.18648259807304 0.254661988863503
2.22552693018149 0.256791643573886
2.26457126228993 0.259521114595629
2.30361559439838 0.261710512113673
2.34265992650683 0.264195912220864
2.38170425861528 0.266148184737334
2.42074859072372 0.268377817594066
2.45979292283217 0.270481411337932
2.49883725494062 0.272542576502535
2.53788158704906 0.27430737969436
2.57692591915751 0.276757575004937
2.61597025126596 0.279233002349569
2.65501458337441 0.281985432485934
2.69405891548285 0.283640920305444
2.7331032475913 0.285818388962642
2.77214757969975 0.287875190910433
2.8111919118082 0.289968852086351
2.85023624391664 0.292498659957833
2.88928057602509 0.294817678052924
2.92832490813354 0.297049101020181
2.96736924024198 0.299245388569446
3.00641357235043 0.301562378819759
3.04545790445888 0.304108963531301
3.08450223656733 0.305556596550604
3.12354656867577 0.307573152977861
3.16259090078422 0.309080566453974
3.20163523289267 0.310910583419552
3.24067956500111 0.312843335206973
3.27972389710956 0.315077995527548
3.31876822921801 0.31659611012336
3.35781256132646 0.318111698674321
3.3968568934349 0.320003814242481
3.43590122554335 0.322128428228944
3.4749455576518 0.323806323922691
3.51398988976024 0.325774023355928
3.55303422186869 0.32762863089929
3.59207855397714 0.329553696814025
3.63112288608559 0.33122128042929
3.67016721819403 0.333147343691316
3.70921155030248 0.334858543728362
3.74825588241093 0.336594690234212
3.78730021451937 0.338565661118111
3.82634454662782 0.339918087606439
3.86538887873627 0.341950402334018
3.90443321084472 0.343698404770284
3.94347754295316 0.34569300937527
3.98252187506161 0.347924741112914
4.02156620717006 0.3496174563645
4.0606105392785 0.351317076328109
4.09965487138695 0.353098003301155
4.1386992034954 0.355393333214125
4.17774353560385 0.357242999484152
4.21678786771229 0.359189272052133
4.25583219982074 0.360765693105018
4.29487653192919 0.362501441571743
4.33392086403763 0.364607436514457
4.37296519614608 0.366681414998945
4.41200952825453 0.368704643850071
4.45105386036298 0.370698504469969
4.49009819247142 0.372947557658018
4.52914252457987 0.374577287539309
4.56818685668832 0.37642739044476
4.60723118879676 0.378189219116955
4.64627552090521 0.38045502499278
4.68531985301366 0.38229607742145
4.72436418512211 0.384282080024436
4.76340851723055 0.386088852783717
4.802452849339 0.388058577457075
4.84149718144745 0.390123212085558
4.88054151355589 0.392029387361733
4.91958584566434 0.394442704738002
4.95863017777279 0.396570242571654
4.99767450988124 0.398565365266829
5.03671884198968 0.400134414189944
5.07576317409813 0.402316732247082
5.11480750620658 0.404238857265955
5.15385183831502 0.406166642443819
5.19289617042347 0.408515159476623
5.23194050253192 0.41009101981764
5.27098483464037 0.412399502780795
5.31002916674881 0.414084632794216
5.34907349885726 0.415975413830245
5.38811783096571 0.418479573987906
5.42716216307415 0.420455777274888
5.4662064951826 0.422502441419507
5.50525082729105 0.42459857932936
5.5442951593995 0.426397328379952
5.58333949150794 0.428934911984826
5.62238382361639 0.430370736312741
5.66142815572484 0.432607027622905
5.70047248783328 0.434742567321636
5.73951681994173 0.4366982759742
5.77856115205018 0.439068542376298
5.81760548415863 0.441043521118759
5.85664981626707 0.442954677211717
5.89569414837552 0.444541427391757
5.93473848048397 0.446614462516412
5.97378281259241 0.449114547212792
6.01282714470086 0.451315569320249
6.05187147680931 0.453282557918593
6.09091580891776 0.455579242727385
6.1299601410262 0.458020933118676
6.16900447313465 0.460488197938177
6.2080488052431 0.462389624981705
6.24709313735154 0.464334925242631
6.28613746945999 0.466703999658436
6.32518180156844 0.468862065980138
6.36422613367689 0.471109407552589
6.40327046578533 0.473201099725323
6.44231479789378 0.475802990564514
6.48135913000223 0.478227590846402
6.52040346211068 0.48002700236812
6.55944779421912 0.482145798376986
6.59849212632757 0.48474463217624
6.63753645843602 0.487344053562698
6.67658079054446 0.489459488733769
6.71562512265291 0.491717318199129
6.75466945476136 0.494178239492051
6.79371378686981 0.49680342757785
6.83275811897825 0.499198188658954
6.8718024510867 0.501503394962131
6.91084678319515 0.503610557738854
6.94989111530359 0.506081237028429
6.98893544741204 0.508319304952252
7.02797977952049 0.510420362173437
7.06702411162894 0.512632821808493
7.10606844373738 0.51515923948058
7.14511277584583 0.51785554929683
7.18415710795428 0.520216946364285
7.22320144006272 0.522893348659748
7.26224577217117 0.525205210989289
7.30129010427962 0.527639085807756
7.34033443638807 0.529862957397403
7.37937876849651 0.532346598649968
7.41842310060496 0.535129477950702
7.45746743271341 0.537196865702871
7.49651176482185 0.539917602121834
7.5355560969303 0.542336855040499
7.57460042903875 0.544963719105438
7.61364476114719 0.547391239682709
7.65268909325564 0.55040524841709
7.69173342536409 0.552883673841669
7.73077775747254 0.556043563915661
7.76982208958098 0.558253551730113
7.80886642168943 0.560322536019347
7.84791075379788 0.56342493382873
7.88695508590633 0.56548364333345
7.92599941801477 0.567669776741232
7.96504375012322 0.570469034665311
8.00408808223167 0.572790041002538
8.04313241434011 0.574793805479947
8.08217674644856 0.577804865859673
8.12122107855701 0.580467816042836
8.16026541066546 0.583454960451244
8.1993097427739 0.58603715675965
8.23835407488235 0.588098566584531
8.2773984069908 0.59076790149523
8.31644273909924 0.594034747358022
8.35548707120769 0.596767484147537
8.39453140331614 0.599598074511089
8.43357573542459 0.602297792877736
8.47262006753303 0.605248719040715
8.51166439964148 0.608855094764089
8.55070873174993 0.610937660214596
8.58975306385837 0.613959846746876
8.62879739596682 0.617184060275101
8.66784172807527 0.620257183739343
8.70688606018371 0.622525595220487
8.74593039229216 0.625255404847792
8.78497472440061 0.6285547173011
8.82401905650906 0.632099335987294
8.8630633886175 0.634374264323179
8.90210772072595 0.637797880062275
8.9411520528344 0.639372409659754
8.98019638494285 0.642636441899755
9.01924071705129 0.645443062778103
9.05828504915974 0.647970769400803
9.09732938126819 0.651538158482294
9.13637371337663 0.654545932493771
9.17541804548508 0.657541369897006
9.21446237759353 0.660758965699182
9.25350670970198 0.663442084460917
9.29255104181042 0.66571897931372
9.33159537391887 0.669648830968654
9.37063970602732 0.672343083992902
9.40968403813577 0.675974428739053
9.44872837024421 0.679506886986613
9.48777270235266 0.682328843737086
9.52681703446111 0.683954582808486
9.56586136656955 0.686480471616571
9.604905698678 0.690329827613086
9.64395003078645 0.693974018000561
9.6829943628949 0.696903750947962
9.72203869500334 0.699519580556153
9.76108302711179 0.704089211319176
9.80012735922024 0.706691903209148
9.83917169132868 0.710113681717085
9.87821602343713 0.712693454983031
9.91726035554558 0.716263725290033
9.95630468765402 0.719732307847777
9.99534901976247 0.721923619316001
10.0343933518709 0.725412839290788
10.0734376839794 0.72800676390136
10.1124820160878 0.732058462057458
10.1515263481963 0.736333740282284
10.1905706803047 0.737528888867572
10.2296150124132 0.741714989397938
10.2686593445216 0.743694664102293
10.30770367663 0.747110719229081
10.3467480087385 0.749337406217424
10.3857923408469 0.751819947357093
10.4248366729554 0.755474720825894
10.4638810050638 0.759364965811906
10.5029253371723 0.762019081231343
10.5419696692807 0.764895635168868
10.5810140013892 0.7677886822755
10.6200583334976 0.772787956612998
10.6591026656061 0.77614244140924
10.6981469977145 0.780079284677063
10.737191329823 0.782787023851757
10.7762356619314 0.786478720481204
10.8152799940399 0.787741518905995
10.8543243261483 0.790873788237603
10.8933686582568 0.793396076934521
10.9324129903652 0.796487868457443
10.9714573224737 0.799770555259258
11.0105016545821 0.802303145971207
11.0495459866905 0.806419062092883
11.088590318799 0.807496708391652
11.1276346509074 0.811100935686414
11.1666789830159 0.814354833023884
11.2057233151243 0.816820016958295
11.2447676472328 0.818822643910444
11.2838119793412 0.821204855748485
11.3228563114497 0.824496841535148
11.3619006435581 0.825891510488071
11.4009449756666 0.828999179770411
11.439989307775 0.832437576115867
11.4790336398835 0.833983236747731
11.5180779719919 0.835659016038321
11.5571223041004 0.838028947149877
11.5961666362088 0.840478890518972
11.6352109683173 0.842118624892295
11.6742553004257 0.843623590818484
11.7132996325341 0.847203477464253
11.7523439646426 0.848312005951813
11.791388296751 0.849016722266316
11.8304326288595 0.85196735505007
11.8694769609679 0.851840762743325
11.9085212930764 0.852758068948998
11.9475656251848 0.853365013440211
11.9866099572933 0.855464420492052
12.0256542894017 0.857438356424097
12.0646986215102 0.856496370845475
12.1037429536186 0.858895909876009
12.1427872857271 0.85811221606362
12.1818316178355 0.860021779052926
12.220875949944 0.859451414795431
12.2599202820524 0.862135019207521
12.2989646141609 0.862969704649693
12.3380089462693 0.864827084022923
12.3770532783777 0.862933262640448
12.4160976104862 0.866096089348133
12.4551419425946 0.865099956063584
12.4941862747031 0.866441873111376
12.5332306068115 0.866376511345681
12.57227493892 0.868064183031902
12.6113192710284 0.867447893678338
12.6503636031369 0.870376012744018
12.6894079352453 0.870749872117677
12.7284522673538 0.871310714692051
12.7674965994622 0.87334439153746
12.8065409315707 0.87180666765422
12.8455852636791 0.873108594674765
12.8846295957876 0.876113667063752
12.923673927896 0.877368669865033
12.9627182600045 0.877082335056652
13.0017625921129 0.881294621991505
13.0408069242214 0.880632138906901
13.0798512563298 0.881693869560316
13.1188955884382 0.883770821143711
13.1579399205467 0.882170960061591
13.1969842526551 0.887141765603684
13.2360285847636 0.88697142131454
13.275072916872 0.890359295223864
13.3141172489805 0.887032512387984
13.3531615810889 0.891609277546522
13.3922059131974 0.8926418531363
13.4312502453058 0.894549018715351
13.4702945774143 0.894338831917327
13.5093389095227 0.897443933480285
13.5483832416312 0.898270109504215
13.5874275737396 0.901005752381886
13.6264719058481 0.900716177852315
13.6655162379565 0.903678307123657
13.704560570065 0.907484580534923
13.7436049021734 0.908079769079076
13.7826492342818 0.908271640749603
13.8216935663903 0.909274558931898
13.8607378984987 0.913197176799928
13.8997822306072 0.915776049978886
13.9388265627156 0.913154359475434
13.9778708948241 0.918582964118065
14.0169152269325 0.920701821336398
14.055959559041 0.923301617793633
14.0950038911494 0.926576788854298
14.1340482232579 0.924629074016051
14.1730925553663 0.929335520369137
14.2121368874748 0.928891147926284
14.2511812195832 0.930367507779742
14.2902255516917 0.930066655257885
14.3292698838001 0.930584025613826
14.3683142159086 0.933452699513238
14.407358548017 0.935953258730979
14.4464028801254 0.937137413290918
14.4854472122339 0.937284105744761
14.5244915443423 0.938368172052345
14.5635358764508 0.943034520403264
14.6025802085592 0.94500859532934
14.6416245406677 0.949517529743025
14.6806688727761 0.945338348368694
14.7197132048846 0.944935882981502
14.758757536993 0.943343252430463
14.7978018691015 0.950086786784011
14.8368462012099 0.9538323718967
14.8758905333184 0.950443928040811
14.9149348654268 0.953007172382797
14.9539791975353 0.952476666972491
14.9930235296437 0.961222750375232
15.0320678617522 0.962547610227029
15.0711121938606 0.962079275284192
15.110156525969 0.969742045007165
15.1492008580775 0.968305390858836
15.1882451901859 0.964489924188166
15.2272895222944 0.962670812097591
15.2663338544028 0.96818299986572
15.3053781865113 0.95575761824321
15.3444225186197 0.967782204537989
15.3834668507282 0.976891104392501
15.4225111828366 0.977440705380607
15.4615555149451 0.974096881213468
15.5005998470535 0.986485845215805
15.539644179162 1
};
\addlegendentry{$d_\mathrm{G-ADP} / d_\mathrm{G-ADP, max}$}
\end{axis}

\end{tikzpicture}


==> fig/cc_pipeline.tex <==
\begin{tikzpicture}
﻿﻿\tikzstyle{box1} = [draw,minimum height=1cm,minimum width=1cm, align=center]
﻿\tikzstyle{box2} = [draw,rounded corners=.1cm,minimum height=1cm,minimum width=1.8cm, align=center]
﻿﻿\tikzstyle{box3} = [draw,rounded corners=.1cm,minimum height=1cm,minimum width=4.8cm, align=center]

\node (csi_dat) at (0,-2){CSI Data};
\node[box2, very thick,draw] (csi_dist) at (4,-1) {CSI Distance Metric};
\node[box2, very thick,draw] (feature_eng) at (4,-3) {Feature Engineering};
\node[box2, very thick,draw] (dim_red) at (9,-2) {Dimensionality Reduction};
\node[box2, very thick,draw] (cc) at (14,-2) {Channel Chart};

\draw [->, thick]  (csi_dat.east) -- (csi_dist.west)
node[midway,anchor=east]{};
\draw [->, thick]  (csi_dat.east) -- (feature_eng.west)
node[midway,anchor=east]{};

\draw [->, thick]  (csi_dist.east) -| (dim_red.north)
node[midway,anchor=south]{Distances between samples};
\draw [->, thick]  (feature_eng.east) -| (dim_red.south)
node[midway,anchor=north]{Samples};

\draw [->, thick]  (dim_red.east) -- (cc.west)
node[midway,anchor=east]{};
\end{tikzpicture}

==> fig/cir.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\columnwidth,
height=.5\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\tau$},
xmajorgrids,
xmin=504, xmax=527,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$|\tilde {\mathbf H}_{1,m,\tau}^{(l)}|$},
ymajorgrids,
ymin=-0.15, ymax=3.22,
ytick style={color=black},
ticklabel style={fill=white},
legend cell align={left},
legend style={
  at={(0.74,0.94)},
  anchor=north,
},
legend columns=2,
clip = false]
\path [draw=none, fill=red, fill opacity=0.15]
(axis cs:507,-0.15)
--(axis cs:507,3.22) node (taumintop) {}
--(axis cs:520,3.22) node (taumaxtop) {}
--(axis cs:520,-0.15)
--cycle;

\addplot [semithick, mittelblau]
table {%
504 0.0103528667241335
505 0.0111632393673062
506 0.0113612022250891
507 0.0161797441542149
508 0.0537847653031349
509 0.253659516572952
510 1.6299991607666
511 0.364338994026184
512 0.180298626422882
513 0.182507187128067
514 0.371507734060287
515 0.0866622477769852
516 0.0944439321756363
517 0.205963924527168
518 0.179692849516869
519 0.32526758313179
520 0.247379690408707
521 0.208555892109871
522 0.237336829304695
523 0.119296237826347
524 0.105581969022751
525 0.0523029528558254
526 0.0824050009250641
527 0.0513913035392761
};
\addlegendentry{$m = 1$}
\addplot [semithick, darkorange25512714]
table {%
504 0.0268455017358065
505 0.0318318605422974
506 0.0350442044436932
507 0.0419967658817768
508 0.0449570119380951
509 0.0747723579406738
510 1.61510109901428
511 0.989263832569122
512 0.274097681045532
513 0.620353162288666
514 0.186997696757317
515 0.183664992451668
516 0.0402505174279213
517 0.198869839310646
518 0.120992079377174
519 0.0921802967786789
520 0.146016702055931
521 0.0302751157432795
522 0.0533650852739811
523 0.103227272629738
524 0.167705044150352
525 0.100765399634838
526 0.0645769611001015
527 0.072935163974762
};
\addlegendentry{$m = 2$}
\addplot [semithick, forestgreen4416044]
table {%
504 0.029728539288044
505 0.0362099297344685
506 0.040357518941164
507 0.049402441829443
508 0.0569900348782539
509 0.155370965600014
510 2.18984603881836
511 1.49561381340027
512 0.482259333133698
513 0.445671856403351
514 0.22804482281208
515 0.340645223855972
516 0.0237672217190266
517 0.214470028877258
518 0.0975789576768875
519 0.10644906014204
520 0.210441306233406
521 0.251645356416702
522 0.324277549982071
523 0.199505925178528
524 0.230835855007172
525 0.0957760736346245
526 0.147033527493477
527 0.035957720130682
};
\addlegendentry{$m = 3$}
\addplot [semithick, crimson2143940]
table {%
504 0.02880834415555
505 0.0353155359625816
506 0.0512269139289856
507 0.0780953094363213
508 0.180096700787544
509 0.873564779758453
510 3.06944608688354
511 0.672043859958649
512 0.277742147445679
513 0.485104382038116
514 0.085481658577919
515 0.145617991685867
516 0.327041000127792
517 0.122862055897713
518 0.321855932474136
519 0.0509163439273834
520 0.214505434036255
521 0.138341039419174
522 0.175600335001945
523 0.101853184401989
524 0.167477741837502
525 0.0398262478411198
526 0.127994954586029
527 0.111697137355804
};
\addlegendentry{$m = 4$}
\addplot [semithick, mediumpurple148103189]
table {%
504 0.00812591332942247
505 0.0100526846945286
506 0.016503756865859
507 0.0289446040987968
508 0.0788524895906448
509 0.326440066099167
510 1.44285535812378
511 0.302280128002167
512 0.241887629032135
513 0.0537204705178738
514 0.302305281162262
515 0.177190884947777
516 0.256053775548935
517 0.392749786376953
518 0.111598685383797
519 0.280430138111115
520 0.351891577243805
521 0.12333345413208
522 0.154770165681839
523 0.174174293875694
524 0.0455650240182877
525 0.132184311747551
526 0.0936159715056419
527 0.10612715035677
};
\addlegendentry{$m = 5$}
\addplot [semithick, sienna1408675]
table {%
504 0.0216435547918081
505 0.0257453620433807
506 0.0301795359700918
507 0.039658185094595
508 0.053691390901804
509 0.14266075193882
510 1.52022743225098
511 0.852588772773743
512 0.187465310096741
513 0.830275177955627
514 0.238002210855484
515 0.162579163908958
516 0.339133322238922
517 0.31077840924263
518 0.159670427441597
519 0.0450350269675255
520 0.323084563016891
521 0.0321344584226608
522 0.096453420817852
523 0.0462092943489552
524 0.115544281899929
525 0.106010183691978
526 0.0332904532551765
527 0.0762070119380951
};
\addlegendentry{$m = 6$}
\addplot [semithick, orchid227119194]
table {%
504 0.0154235316440463
505 0.0198191814124584
506 0.0232229325920343
507 0.0325905121862888
508 0.0674420371651649
509 0.304871320724487
510 2.24849057197571
511 1.04776406288147
512 0.480736434459686
513 0.324414908885956
514 0.22627130150795
515 0.312449932098389
516 0.0662628933787346
517 0.124514371156693
518 0.130337506532669
519 0.106767065823078
520 0.147359177470207
521 0.247018605470657
522 0.226406127214432
523 0.205203756690025
524 0.151094377040863
525 0.111207783222198
526 0.174613013863564
527 0.0416953861713409
};
\addlegendentry{$m = 7$}
\addplot [semithick, gray127]
table {%
504 0.0405595079064369
505 0.0475164838135242
506 0.0658112987875938
507 0.0941096916794777
508 0.217966228723526
509 1.64028179645538
510 2.6294801235199
511 0.230025336146355
512 0.271033227443695
513 0.217806711792946
514 0.01800093986094
515 0.107974514365196
516 0.294531226158142
517 0.105678655207157
518 0.14122448861599
519 0.0797541365027428
520 0.128566950559616
521 0.152358815073967
522 0.218004047870636
523 0.0613677948713303
524 0.0621242746710777
525 0.0307801831513643
526 0.115684106945992
527 0.0718737989664078
};
\addlegendentry{$m = 8$}

\draw [thick, dotted] (axis cs: 507, 3.22) -- (axis cs: 507, -0.15) node[pos = 0.79, anchor = center, fill = white, opacity = 0.7, text opacity = 1.0, inner sep = 1pt, red!80!black, fill = white] {$\tau_\mathrm{min}$};
\draw [thick, dotted] (axis cs: 520, 3.22) -- (axis cs: 520, -0.15) node[pos = 0.79, anchor = center, fill = white, opacity = 0.7, text opacity = 1.0, inner sep = 1pt, red!80!black, fill = white] {$\tau_\mathrm{max}$};
\end{axis}


\end{tikzpicture}


==> fig/mae_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\columnwidth,
height=\columnwidth/1.7,
legend cell align={left},
legend style={
  at={(0.7,0.8)},
  anchor=north,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=6.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
xlabel={Absolute Localization Error [m]}
]
\addplot [thick, steelblue31119180]
table {%
0 0
0.0517806480829448 0.00107161993213074
0.0933732464732446 0.00345299755908793
0.134965844863544 0.00660832291480621
0.176558443253844 0.0121450258974817
0.218151041644144 0.019527296541049
0.259743640034444 0.027147704947312
0.301336238424744 0.0363160088110972
0.342928836815044 0.046675001488361
0.384521435205344 0.0608441983687563
0.426114033595644 0.0762040840626302
0.467706631985943 0.0941239507054831
0.509299230376243 0.110317318568792
0.550891828766543 0.128237185211645
0.592484427156843 0.148478895040781
0.634077025547143 0.168720604869917
0.675669623937443 0.190510210156576
0.717262222327743 0.21087098886706
0.758854820718042 0.230934095374174
0.800447419108342 0.251354408525332
0.842040017498642 0.271715187235816
0.883632615888942 0.295528963505388
0.925225214279242 0.315592070012502
0.966817812669542 0.33767934750253
1.00841041105984 0.359052211704471
1.05000300945014 0.380425075906412
1.09159560784044 0.400250044650831
1.13318820623074 0.420789426683336
1.17478080462104 0.44007858546169
1.21637340301134 0.460617967494195
1.25796600140164 0.480621539560636
1.29955859979194 0.500922783830446
1.34115119818224 0.517711496100494
1.38274379657254 0.537774602607609
1.42433639496284 0.553610763826874
1.46592899335314 0.571173423825683
1.50752159174344 0.587843067214384
1.54911419013374 0.604988986128475
1.59070678852404 0.619813061856284
1.63229938691434 0.634875275346788
1.67389198530464 0.650711436566054
1.71548458369494 0.666845269988689
1.75707718208524 0.680300053580997
1.79866978047554 0.693457164969935
1.84026237886584 0.706495207477526
1.88185497725614 0.720009525510508
1.92344757564644 0.731380603679229
1.96504017403674 0.743406560695362
2.00663277242704 0.7551943799488
2.04822537081734 0.766446389236173
2.08981796920764 0.776805381913437
2.13141056759794 0.78805739120081
2.17300316598824 0.79609454069179
2.21459576437854 0.805262844555576
2.25618836276884 0.814550217300709
2.29778096115914 0.82228969458832
2.33937355954944 0.830386378519974
2.38096615793974 0.837887718044889
2.42255875633004 0.846341608620587
2.46415135472034 0.854378758111568
2.50574395311064 0.862475442043222
2.54733655150094 0.869143299398702
2.58892914989124 0.875334881228791
2.63052174828154 0.882181341906293
2.67211434667184 0.888551527058403
2.71370694506214 0.894207298922427
2.75529954345244 0.89956539858308
2.79689214184274 0.904923498243734
2.83848474023304 0.90986485681967
2.88007733862334 0.914449008751563
2.92166993701364 0.918914091802108
2.96326253540394 0.923260105971305
3.00485513379424 0.927665654581175
3.04644773218453 0.931833065428351
3.08804033057483 0.935643269631482
3.12963292896513 0.938143716139787
3.17122552735543 0.941239507054831
3.21281812574573 0.943739953563136
3.25441072413603 0.946121331190094
3.29600332252633 0.947669226647616
3.33759592091663 0.94939572542716
3.37918851930693 0.950586414240638
3.42078111769723 0.952848722986248
3.46237371608753 0.954634756206466
3.50396631447783 0.95606358278264
3.54555891286813 0.957016133833423
3.58715151125843 0.958385425968923
3.62874410964873 0.959576114782402
3.67033670803903 0.961243079121272
3.71192930642933 0.962493302375424
3.75352190481963 0.963743525629577
3.79511450320993 0.96469607668036
3.83670710160023 0.965529558849795
3.87829969999053 0.966243972137882
3.91989229838083 0.967017919866643
3.96148489677113 0.967672798714056
4.00307749516143 0.968565815324165
4.04467009355173 0.969161159730905
4.08626269194203 0.96969696969697
4.12785529033233 0.970530451866405
4.16944788872263 0.971304399595166
4.21104048711293 0.971780675120557
4.25263308550323 0.972197416205275
4.29422568389353 0.972852295052688
4.33581828228383 0.973507173900101
4.37741088067413 0.974221587188189
4.41900347906443 0.97499553491695
4.46059607745473 0.975590879323689
4.50218867584503 0.976126689289754
4.54378127423533 0.976900637018515
4.58537387262563 0.977674584747276
4.62696647101593 0.978805739120081
4.66855906940623 0.97940108352682
4.71015166779653 0.97999642793356
4.75174426618683 0.980770375662321
4.79333686457713 0.981425254509734
4.83492946296743 0.982199202238495
4.87652206135773 0.982913615526582
4.91811465974803 0.983687563255343
4.95970725813833 0.984342442102756
5.00129985652863 0.985056855390844
5.04289245491893 0.985711734238257
5.08448505330923 0.986604750848366
5.12607765169953 0.987200095255105
5.16767025008983 0.987795439661844
5.20926284848013 0.988509852949931
5.25085544687043 0.989164731797345
5.29244804526073 0.989521938441388
5.33404064365103 0.990236351729475
5.37563324204133 0.990534023932845
5.41722584043163 0.991188902780258
5.45881843882193 0.991427040542954
5.50041103721223 0.991843781627672
5.54200363560253 0.992439126034411
5.58359623399283 0.993094004881824
5.62518883238313 0.993748883729237
5.66678143077343 0.993927487051259
5.70837402916373 0.99470143478002
5.74996662755403 0.995415848068107
5.79155922594433 0.995594451390129
5.83315182433463 0.995951658034173
5.87474442272493 0.996487468000238
5.91633702111523 0.997023277966304
5.95792961950553 0.997261415728999
5.99952221789583 0.997499553491695
6.04111481628613 0.998094897898434
6.08270741467642 0.998213966779782
6.12430001306672 0.998511638983152
6.16589261145702 0.998690242305174
6.20748520984732 0.999047448949217
6.24907780823762 0.999345121152587
6.29067040662792 0.999404655593261
6.33226300501822 0.999404655593261
6.37385560340852 0.999642793355957
6.41544820179882 0.99970232779663
6.45704080018912 0.99970232779663
6.49863339857942 0.99970232779663
6.54022599696972 0.999761862237304
6.58181859536002 0.999821396677978
6.62341119375032 0.999821396677978
6.66500379214062 0.999880931118652
6.70659639053092 0.999880931118652
6.74818898892122 0.999880931118652
6.78978158731152 0.999880931118652
6.83137418570182 0.999880931118652
6.87296678409212 0.999880931118652
6.91455938248242 0.999880931118652
6.95615198087272 0.999880931118652
6.99774457926302 0.999880931118652
7.03933717765332 0.999880931118652
7.08092977604362 0.999880931118652
7.12252237443392 0.999880931118652
7.16411497282422 0.999880931118652
7.20570757121452 0.999880931118652
7.24730016960482 0.999880931118652
7.28889276799512 0.999880931118652
7.33048536638542 0.999880931118652
7.37207796477572 0.999880931118652
7.41367056316602 0.999880931118652
7.45526316155632 0.999880931118652
7.49685575994662 0.999880931118652
7.53844835833692 0.999880931118652
7.58004095672722 0.999880931118652
7.62163355511752 0.999880931118652
7.66322615350782 0.999880931118652
7.70481875189812 0.999880931118652
7.74641135028842 0.999880931118652
7.78800394867872 0.999880931118652
7.82959654706902 0.999880931118652
7.87118914545932 0.999880931118652
7.91278174384962 0.999880931118652
7.95437434223992 0.999880931118652
7.99596694063022 0.999940465559326
8.03755953902052 0.999940465559326
8.07915213741082 0.999940465559326
8.12074473580112 0.999940465559326
8.16233733419142 0.999940465559326
8.20392993258172 0.999940465559326
8.24552253097202 0.999940465559326
8.28711512936232 0.999940465559326
8.32870772775262 1
};
\addlegendentry{Siamese, $d_{\mathrm{G-CS}}$}
\addplot [thick, darkorange25512714]
table {%
0 0
0.0644030709838922 0.00214323986426148
0.115948643984468 0.00750133952491516
0.167494216985044 0.0174435911174615
0.21903978998562 0.0284574626421385
0.270585362986197 0.0443531583020778
0.322130935986773 0.0637613859617789
0.373676508987349 0.0879323688753944
0.425222081987925 0.113651247246532
0.476767654988501 0.142227778770018
0.528313227989077 0.171161516937548
0.579858800989653 0.205989164731797
0.631404373990229 0.24147169137346
0.682949946990805 0.277132821337144
0.734495519991381 0.31237721021611
0.786041092991957 0.351669941060904
0.837586665992533 0.384413883431565
0.889132238993109 0.420968030005358
0.940677811993686 0.45371197237602
0.992223384994262 0.489670774543073
1.04376895799484 0.52265285467643
1.09531453099541 0.549621956301721
1.14686010399599 0.576650592367685
1.19840567699657 0.603322021789605
1.24995124999714 0.629338572364113
1.30149682299772 0.655414657379294
1.35304239599829 0.67762100375067
1.40458796899887 0.700125022325415
1.45613354199945 0.719176043341073
1.50767911500002 0.735548014526404
1.5592246880006 0.751086503542299
1.61077026100117 0.766922664761565
1.66231583400175 0.781449068286004
1.71386140700233 0.794903851878312
1.7654069800029 0.806096326725011
1.81695255300348 0.8163957849616
1.86849812600406 0.825385485503364
1.92004369900463 0.834434720485801
1.97158927200521 0.843483955468239
2.02313484500578 0.852056914925284
2.07468041800636 0.860094064416265
2.12622599100694 0.867178662856463
2.17777156400751 0.873786985771269
2.22931713700809 0.87956182651664
2.28086271000866 0.886586890516164
2.33240828300924 0.893552420075014
2.38395385600982 0.899208191939037
2.43549942901039 0.904387688277669
2.48704500201097 0.909983925701018
2.53859057501154 0.91516342203965
2.59013614801212 0.920997797225695
2.6416817210127 0.92576055247961
2.69322729401327 0.931594927665655
2.74477286701385 0.936298148478895
2.79631844001442 0.940941834851462
2.847864013015 0.94606179674942
2.89940958601558 0.949276656545812
2.95095515901615 0.953444067392987
3.00250073201673 0.958087753765553
3.05404630501731 0.961778889087337
3.10559187801788 0.964219801154968
3.15713745101846 0.967196523188665
3.20868302401903 0.970173245222361
3.26022859701961 0.972792760612014
3.31177417002019 0.974876466035602
3.36331974302076 0.977376912543907
3.41486531602134 0.979043876882777
3.46641088902191 0.980710841221647
3.51795646202249 0.982794546645234
3.56950203502307 0.983985235458713
3.62104760802364 0.985473596475561
3.67259318102422 0.986902423051735
3.72413875402479 0.988212180746562
3.77568432702537 0.989462404000714
3.82722990002595 0.990474489492171
3.87877547302652 0.991486574983628
3.9303210460271 0.992617729356433
3.98186661902768 0.993629814847889
4.03341219202825 0.994522831457998
4.08495776502883 0.995237244746086
4.1365033380294 0.995475382508781
4.18804891102998 0.995892123593499
4.23959448403056 0.99636839911889
4.29114005703113 0.996904209084956
4.34268563003171 0.997201881288325
4.39423120303228 0.997499553491695
4.44577677603286 0.997797225695065
4.49732234903344 0.998154432339108
4.54886792203401 0.998392570101804
4.60041349503459 0.998452104542478
4.65195906803516 0.998868845627195
4.70350464103574 0.998868845627195
4.75505021403632 0.998928380067869
4.80659578703689 0.998928380067869
4.85814136003747 0.998987914508543
4.90968693303804 0.999226052271239
4.96123250603862 0.999285586711913
5.0127780790392 0.999285586711913
5.06432365203977 0.999285586711913
5.11586922504035 0.999285586711913
5.16741479804092 0.999285586711913
5.2189603710415 0.999345121152587
5.27050594404208 0.999345121152587
5.32205151704265 0.999345121152587
5.37359709004323 0.999345121152587
5.4251426630438 0.999345121152587
5.47668823604438 0.999345121152587
5.52823380904496 0.999345121152587
5.57977938204553 0.999345121152587
5.63132495504611 0.999404655593261
5.68287052804669 0.999464190033935
5.73441610104726 0.999464190033935
5.78596167404784 0.999464190033935
5.83750724704841 0.999464190033935
5.88905282004899 0.999464190033935
5.94059839304957 0.999464190033935
5.99214396605014 0.999464190033935
6.04368953905072 0.999464190033935
6.09523511205129 0.999464190033935
6.14678068505187 0.999464190033935
6.19832625805245 0.999464190033935
6.24987183105302 0.999464190033935
6.3014174040536 0.999523724474609
6.35296297705418 0.999523724474609
6.40450855005475 0.999523724474609
6.45605412305533 0.999523724474609
6.5075996960559 0.999523724474609
6.55914526905648 0.999523724474609
6.61069084205706 0.999523724474609
6.66223641505763 0.999523724474609
6.71378198805821 0.999523724474609
6.76532756105878 0.999523724474609
6.81687313405936 0.999523724474609
6.86841870705994 0.999523724474609
6.91996428006051 0.999523724474609
6.97150985306109 0.999523724474609
7.02305542606166 0.999523724474609
7.07460099906224 0.999583258915283
7.12614657206282 0.999583258915283
7.17769214506339 0.999583258915283
7.22923771806397 0.999583258915283
7.28078329106454 0.999583258915283
7.33232886406512 0.999583258915283
7.3838744370657 0.999583258915283
7.43542001006627 0.999583258915283
7.48696558306685 0.999583258915283
7.53851115606742 0.999583258915283
7.590056729068 0.999583258915283
7.64160230206858 0.999583258915283
7.69314787506915 0.999583258915283
7.74469344806973 0.999583258915283
7.79623902107031 0.999583258915283
7.84778459407088 0.999583258915283
7.89933016707146 0.999583258915283
7.95087574007203 0.999583258915283
8.00242131307261 0.999583258915283
8.05396688607319 0.999583258915283
8.10551245907376 0.999642793355957
8.15705803207434 0.999642793355957
8.20860360507491 0.999642793355957
8.26014917807549 0.999642793355957
8.31169475107606 0.999642793355957
8.36324032407664 0.999702327796631
8.41478589707722 0.999761862237305
8.46633147007779 0.999761862237305
8.51787704307837 0.999761862237305
8.56942261607895 0.999761862237305
8.62096818907952 0.999761862237305
8.6725137620801 0.999761862237305
8.72405933508067 0.999761862237305
8.77560490808125 0.999761862237305
8.82715048108183 0.999761862237305
8.8786960540824 0.999761862237305
8.93024162708298 0.999761862237305
8.98178720008355 0.999761862237305
9.03333277308413 0.999761862237305
9.08487834608471 0.999761862237305
9.13642391908528 0.999821396677979
9.18796949208586 0.999821396677979
9.23951506508643 0.999821396677979
9.29106063808701 0.999821396677979
9.34260621108759 0.999821396677979
9.39415178408816 0.999821396677979
9.44569735708874 0.999821396677979
9.49724293008932 0.999821396677979
9.54878850308989 0.999880931118653
9.60033407609047 0.999880931118653
9.65187964909104 0.999880931118653
9.70342522209162 0.999880931118653
9.75497079509219 0.999880931118653
9.80651636809277 0.999880931118653
9.85806194109335 0.999880931118653
9.90960751409392 0.999880931118653
9.9611530870945 0.999880931118653
10.0126986600951 0.999940465559327
10.0642442330957 0.999940465559327
10.1157898060962 0.999940465559327
10.1673353790968 0.999940465559327
10.2188809520974 0.999940465559327
10.270426525098 0.999940465559327
10.3219720980985 1
};
\addlegendentry{Siamese, $d_{\mathrm{G-CIRA}}$}
\addplot [thick, forestgreen4416044]
table {%
0 0
0.0500903976626773 0.00696552955884979
0.093945300100526 0.0254212061677681
0.137800202538375 0.053521462165863
0.181655104976223 0.0891825921295469
0.225510007414072 0.132464130499494
0.269364909851921 0.184199559445139
0.31321981228977 0.234268024051914
0.357074714727618 0.291956897064952
0.400929617165467 0.346371375840924
0.444784519603316 0.399773769125439
0.488639422041164 0.456569625528368
0.532494324479013 0.506757159016491
0.576349226916862 0.554444245996309
0.62020412935471 0.597963922128952
0.664059031792559 0.642674287075073
0.707913934230408 0.679585640292909
0.751768836668257 0.713817943680419
0.795623739106105 0.74549026611895
0.839478641543954 0.774066797642436
0.883333543981803 0.801035899267726
0.927188446419651 0.822051556825624
0.9710433488575 0.840983508959933
1.01489825129535 0.858069893433351
1.0587531537332 0.873846520211943
1.10260805617105 0.889027802583795
1.1464629586089 0.901887241769364
1.19031786104674 0.912662975531345
1.23417276348459 0.921355003869739
1.27802766592244 0.929511222242067
1.32188256836029 0.937905578377091
1.36573747079814 0.944752039054593
1.40959237323599 0.951360361969399
1.45344727567384 0.95576591057927
1.49730217811168 0.960230993629815
1.54115708054953 0.96439840447699
1.58501198298738 0.968149074239448
1.62886688542523 0.971423468476514
1.67272178786308 0.973447639459427
1.71657669030093 0.975769482645711
1.76043159273878 0.977793653628624
1.80428649517663 0.979817824611538
1.84814139761447 0.981841995594452
1.89199630005232 0.983389891051974
1.93585120249017 0.984937786509496
1.97970610492802 0.986009406441627
2.02356100736587 0.986842888611062
2.06741590980372 0.988152646305888
2.11127081224157 0.988867059593975
2.15512571467942 0.989581472882063
2.19898061711726 0.990057748407454
2.24283551955511 0.990355420610824
2.28669042199296 0.991188902780259
2.33054532443081 0.992141453831041
2.37440022686866 0.992558194915759
2.41825512930651 0.99303447044115
2.46211003174436 0.99333214264452
2.50596493418221 0.994046555932607
2.54981983662005 0.994403762576651
2.5936747390579 0.995118175864738
2.63752964149575 0.995594451390129
2.6813845439336 0.996130261356195
2.72523944637145 0.996308864678217
2.7690943488093 0.996606536881586
2.81294925124715 0.996785140203608
2.85680415368499 0.99696374352563
2.90065905612284 0.997201881288326
2.94451395856069 0.997499553491695
2.98836886099854 0.997678156813717
3.03222376343639 0.997916294576413
3.07607866587424 0.998154432339109
3.11993356831209 0.998213966779783
3.16378847074994 0.998452104542478
3.20764337318778 0.998511638983152
3.25149827562563 0.998690242305174
3.29535317806348 0.998690242305174
3.33920808050133 0.998690242305174
3.38306298293918 0.998690242305174
3.42691788537703 0.998690242305174
3.47077278781488 0.998749776745848
3.51462769025273 0.998809311186522
3.55848259269057 0.998809311186522
3.60233749512842 0.998809311186522
3.64619239756627 0.998868845627196
3.69004730000412 0.998868845627196
3.73390220244197 0.99892838006787
3.77775710487982 0.998987914508544
3.82161200731767 0.999047448949218
3.86546690975551 0.999047448949218
3.90932181219336 0.999047448949218
3.95317671463121 0.999047448949218
3.99703161706906 0.999047448949218
4.04088651950691 0.999106983389892
4.08474142194476 0.999106983389892
4.12859632438261 0.999106983389892
4.17245122682046 0.999106983389892
4.2163061292583 0.999106983389892
4.26016103169615 0.99922605227124
4.304015934134 0.99922605227124
4.34787083657185 0.99922605227124
4.3917257390097 0.999285586711914
4.43558064144755 0.999285586711914
4.4794355438854 0.999404655593262
4.52329044632325 0.999404655593262
4.56714534876109 0.999404655593262
4.61100025119894 0.999404655593262
4.65485515363679 0.999404655593262
4.69871005607464 0.999464190033935
4.74256495851249 0.999523724474609
4.78641986095034 0.999523724474609
4.83027476338819 0.999523724474609
4.87412966582604 0.999523724474609
4.91798456826388 0.999523724474609
4.96183947070173 0.999523724474609
5.00569437313958 0.999523724474609
5.04954927557743 0.999583258915283
5.09340417801528 0.999583258915283
5.13725908045313 0.999642793355957
5.18111398289098 0.999642793355957
5.22496888532882 0.999642793355957
5.26882378776667 0.999702327796631
5.31267869020452 0.999702327796631
5.35653359264237 0.999702327796631
5.40038849508022 0.999702327796631
5.44424339751807 0.999761862237305
5.48809829995592 0.999761862237305
5.53195320239377 0.999761862237305
5.57580810483161 0.999761862237305
5.61966300726946 0.999761862237305
5.66351790970731 0.999761862237305
5.70737281214516 0.999761862237305
5.75122771458301 0.999761862237305
5.79508261702086 0.999761862237305
5.83893751945871 0.999761862237305
5.88279242189656 0.999761862237305
5.9266473243344 0.999761862237305
5.97050222677225 0.999761862237305
6.0143571292101 0.999761862237305
6.05821203164795 0.999761862237305
6.1020669340858 0.999761862237305
6.14592183652365 0.999761862237305
6.1897767389615 0.999761862237305
6.23363164139935 0.999761862237305
6.27748654383719 0.999761862237305
6.32134144627504 0.999761862237305
6.36519634871289 0.999761862237305
6.40905125115074 0.999761862237305
6.45290615358859 0.999821396677979
6.49676105602644 0.999821396677979
6.54061595846429 0.999821396677979
6.58447086090213 0.999821396677979
6.62832576333998 0.999821396677979
6.67218066577783 0.999880931118653
6.71603556821568 0.999880931118653
6.75989047065353 0.999880931118653
6.80374537309138 0.999880931118653
6.84760027552923 0.999880931118653
6.89145517796708 0.999880931118653
6.93531008040492 0.999880931118653
6.97916498284277 0.999880931118653
7.02301988528062 0.999880931118653
7.06687478771847 0.999880931118653
7.11072969015632 0.999880931118653
7.15458459259417 0.999880931118653
7.19843949503202 0.999880931118653
7.24229439746987 0.999880931118653
7.28614929990771 0.999880931118653
7.33000420234556 0.999880931118653
7.37385910478341 0.999880931118653
7.41771400722126 0.999880931118653
7.46156890965911 0.999880931118653
7.50542381209696 0.999880931118653
7.54927871453481 0.999880931118653
7.59313361697266 0.999880931118653
7.6369885194105 0.999880931118653
7.68084342184835 0.999880931118653
7.7246983242862 0.999880931118653
7.76855322672405 0.999880931118653
7.8124081291619 0.999880931118653
7.85626303159975 0.999880931118653
7.9001179340376 0.999940465559327
7.94397283647544 0.999940465559327
7.98782773891329 0.999940465559327
8.03168264135114 0.999940465559327
8.07553754378899 0.999940465559327
8.11939244622684 0.999940465559327
8.16324734866469 0.999940465559327
8.20710225110254 0.999940465559327
8.25095715354039 0.999940465559327
8.29481205597823 0.999940465559327
8.33866695841608 0.999940465559327
8.38252186085393 0.999940465559327
8.42637676329178 0.999940465559327
8.47023166572963 0.999940465559327
8.51408656816748 0.999940465559327
8.55794147060533 0.999940465559327
8.60179637304318 0.999940465559327
8.64565127548102 0.999940465559327
8.68950617791887 0.999940465559327
8.73336108035672 0.999940465559327
8.77721598279457 1
};
\addlegendentry{Triplet, $d_{\mathrm{time}}$}
\addplot [thick, crimson2143940]
table {%
0 0
0.055917750864619 0.00261951538965291
0.108342177534287 0.00809668393165446
0.160766604203955 0.0191700898970054
0.213191030873622 0.0335178900994225
0.26561545754329 0.0526879799964279
0.318039884212958 0.0743585164017384
0.370464310882626 0.0984104304340061
0.422888737552294 0.126570220872775
0.475313164221962 0.155325355718283
0.527737590891629 0.187414419241531
0.580162017561297 0.22253973923915
0.632586444230965 0.258200869202834
0.685010870900633 0.29177829374293
0.737435297570301 0.323629219503483
0.789859724239968 0.357028040721557
0.842284150909636 0.390486396380306
0.894708577579304 0.42311126986962
0.947133004248972 0.452759421325237
0.99955743091864 0.483895933797702
1.05198185758831 0.510329225456927
1.10440628425798 0.536226707150086
1.15683071092764 0.561528844436506
1.20925513759731 0.585699827350122
1.26167956426698 0.609096862534976
1.31410399093665 0.631779484431744
1.36652841760631 0.652199797582902
1.41895284427598 0.672381972971364
1.47137727094565 0.691254390665
1.52380169761532 0.707864499613026
1.57622612428499 0.7245936774424
1.62865055095465 0.740548907543014
1.68107497762432 0.755551586592844
1.73349940429399 0.769839852354587
1.78592383096366 0.782223016014765
1.83834825763332 0.79609454069179
1.89077268430299 0.807287015538489
1.94319711097266 0.818181818181818
1.99562153764233 0.828540810859082
2.048045964312 0.84062630231589
2.10047039098166 0.849080192891588
2.15289481765133 0.859320116687504
2.205319244321 0.868488420551289
2.25774367099067 0.875692087872835
2.31016809766033 0.883550634041793
2.36259252433 0.892064059058165
2.41501695099967 0.898850985294993
2.46744137766934 0.904566291599691
2.51986580433901 0.909745787938323
2.57229023100867 0.915103887598976
2.62471465767834 0.920283383937608
2.67713908434801 0.925343811394892
2.72956351101768 0.92909448115735
2.78198793768735 0.933976305292612
2.83441236435701 0.937846043936418
2.88683679102668 0.941775317020897
2.93926121769635 0.945406917902007
2.99168564436602 0.948383639935703
3.04411007103568 0.951598499732095
3.09653449770535 0.954991962850509
3.14895892437502 0.958921235934989
3.20138335104469 0.962255164612729
3.25380777771436 0.965827231053165
3.30623220438402 0.968863487527535
3.35865663105369 0.971780675120558
3.41108105772336 0.973983449425493
3.46350548439303 0.975769482645711
3.51592991106269 0.977198309221885
3.56835433773236 0.979401083526821
3.62077876440203 0.980829910102995
3.6732031910717 0.982080133357148
3.72562761774137 0.98362802881467
3.77805204441103 0.984818717628148
3.8304764710807 0.986307078644997
3.88290089775037 0.987140560814432
3.93532532442004 0.987914508543193
3.98774975108971 0.988986128475323
4.04017417775937 0.989879145085432
4.09259860442904 0.990355420610824
4.14502303109871 0.991307971661607
4.19744745776838 0.992141453831042
4.24987188443804 0.993153539322499
4.30229631110771 0.99392748705126
4.35472073777738 0.994641900339347
4.40714516444705 0.995237244746086
4.45956959111672 0.995832589152825
4.51199401778638 0.996308864678217
4.56441844445605 0.997142346847652
4.61684287112572 0.997380484610347
4.66926729779539 0.997618622373043
4.72169172446505 0.998035363457761
4.77411615113472 0.998213966779783
4.82654057780439 0.99833303566113
4.87896500447406 0.998511638983152
4.93138943114373 0.998690242305174
4.98381385781339 0.998809311186522
5.03623828448306 0.998868845627196
5.08866271115273 0.99892838006787
5.1410871378224 0.998987914508544
5.19351156449207 0.999047448949218
5.24593599116173 0.99922605227124
5.2983604178314 0.99922605227124
5.35078484450107 0.999285586711913
5.40320927117074 0.999285586711913
5.4556336978404 0.999285586711913
5.50805812451007 0.999285586711913
5.56048255117974 0.999285586711913
5.61290697784941 0.999285586711913
5.66533140451908 0.999285586711913
5.71775583118874 0.999345121152587
5.77018025785841 0.999404655593261
5.82260468452808 0.999404655593261
5.87502911119775 0.999404655593261
5.92745353786741 0.999404655593261
5.97987796453708 0.999404655593261
6.03230239120675 0.999464190033935
6.08472681787642 0.999464190033935
6.13715124454609 0.999464190033935
6.18957567121575 0.999464190033935
6.24200009788542 0.999464190033935
6.29442452455509 0.999464190033935
6.34684895122476 0.999464190033935
6.39927337789443 0.999464190033935
6.45169780456409 0.999464190033935
6.50412223123376 0.999464190033935
6.55654665790343 0.999523724474609
6.6089710845731 0.999523724474609
6.66139551124276 0.999523724474609
6.71381993791243 0.999523724474609
6.7662443645821 0.999523724474609
6.81866879125177 0.999523724474609
6.87109321792144 0.999523724474609
6.9235176445911 0.999523724474609
6.97594207126077 0.999583258915283
7.02836649793044 0.999583258915283
7.08079092460011 0.999583258915283
7.13321535126977 0.999583258915283
7.18563977793944 0.999583258915283
7.23806420460911 0.999583258915283
7.29048863127878 0.999583258915283
7.34291305794845 0.999583258915283
7.39533748461811 0.999583258915283
7.44776191128778 0.999583258915283
7.50018633795745 0.999583258915283
7.55261076462712 0.999583258915283
7.60503519129678 0.999583258915283
7.65745961796645 0.999583258915283
7.70988404463612 0.999583258915283
7.76230847130579 0.999583258915283
7.81473289797546 0.999583258915283
7.86715732464512 0.999642793355957
7.91958175131479 0.999642793355957
7.97200617798446 0.999642793355957
8.02443060465413 0.999642793355957
8.0768550313238 0.999642793355957
8.12927945799346 0.999702327796631
8.18170388466313 0.999702327796631
8.2341283113328 0.999702327796631
8.28655273800247 0.999702327796631
8.33897716467213 0.999702327796631
8.3914015913418 0.999702327796631
8.44382601801147 0.999702327796631
8.49625044468114 0.999702327796631
8.5486748713508 0.999702327796631
8.60109929802047 0.999702327796631
8.65352372469014 0.999702327796631
8.70594815135981 0.999702327796631
8.75837257802948 0.999702327796631
8.81079700469914 0.999702327796631
8.86322143136881 0.999702327796631
8.91564585803848 0.999702327796631
8.96807028470815 0.999761862237305
9.02049471137781 0.999761862237305
9.07291913804748 0.999761862237305
9.12534356471715 0.999761862237305
9.17776799138682 0.999761862237305
9.23019241805649 0.999880931118653
9.28261684472615 0.999880931118653
9.33504127139582 0.999880931118653
9.38746569806549 0.999880931118653
9.43989012473516 0.999880931118653
9.49231455140483 0.999880931118653
9.54473897807449 0.999880931118653
9.59716340474416 0.999880931118653
9.64958783141383 0.999880931118653
9.7020122580835 0.999880931118653
9.75443668475316 0.999880931118653
9.80686111142283 0.999880931118653
9.8592855380925 0.999880931118653
9.91170996476217 0.999880931118653
9.96413439143184 0.999940465559327
10.0165588181015 0.999940465559327
10.0689832447712 0.999940465559327
10.1214076714408 0.999940465559327
10.1738320981105 0.999940465559327
10.2262565247802 0.999940465559327
10.2786809514498 0.999940465559327
10.3311053781195 0.999940465559327
10.3835298047892 0.999940465559327
10.4359542314588 0.999940465559327
10.4883786581285 1
};
\addlegendentry{Siamese, $d_{\mathrm{G-DL}}$}
\addplot [thick, mediumpurple148103189]
table {%
0 0
0.0531010076579762 0.00410787640650116
0.103845236048411 0.0139905935583735
0.154589464438845 0.0313151157944871
0.20533369282928 0.0547716854200155
0.256077921219715 0.0831100791808061
0.306822149610149 0.116449365958207
0.357566378000584 0.155146752396261
0.408310606391019 0.198964100732274
0.459054834781453 0.242960052390308
0.509799063171888 0.288087158421147
0.560543291562323 0.337084003095791
0.611287519952757 0.388105018753349
0.662031748343192 0.440257188783711
0.712775976733626 0.489611240102399
0.763520205124061 0.536762517116152
0.814264433514496 0.582127760909686
0.86500866190493 0.624992558194916
0.915752890295365 0.666964338870036
0.9664971186858 0.704411502053938
1.01724134707623 0.737988926594035
1.06798557546667 0.770673334524022
1.1187298038571 0.800440554860987
1.16947403224754 0.829314758587843
1.22021826063797 0.854676430314937
1.27096248902841 0.877180448889683
1.32170671741884 0.89652914210871
1.37245094580928 0.911889027802584
1.42319517419971 0.926355896886349
1.47393940259015 0.937786509495743
1.52468363098058 0.947907364410311
1.57542785937102 0.956123117223314
1.62617208776145 0.962374233494076
1.67691631615188 0.968684884205513
1.72766054454232 0.973923914984819
1.77840477293275 0.978210394713342
1.82914900132319 0.980829910102995
1.87989322971362 0.983985235458713
1.93063745810406 0.986009406441626
1.98138168649449 0.988212180746562
2.03212591488493 0.989879145085432
2.08287014327536 0.991069833898911
2.1336143716658 0.992558194915759
2.18435860005623 0.993213073763172
2.23510282844666 0.993808418169911
2.2858470568371 0.994284693695303
2.33659128522753 0.994820503661368
2.38733551361797 0.995356313627433
2.4380797420084 0.995653985830803
2.48882397039884 0.996308864678216
2.53956819878927 0.99666607132226
2.59031242717971 0.997082812406977
2.64105665557014 0.997201881288325
2.69180088396058 0.997559087932369
2.74254511235101 0.997797225695065
2.79328934074145 0.997975829017086
2.84403356913188 0.998154432339108
2.89477779752232 0.998511638983152
2.94552202591275 0.998511638983152
2.99626625430318 0.9986307078645
3.04701048269362 0.998809311186521
3.09775471108405 0.998928380067869
3.14849893947449 0.998928380067869
3.19924316786492 0.999047448949217
3.24998739625536 0.999166517830565
3.30073162464579 0.999226052271239
3.35147585303623 0.999345121152587
3.40222008142666 0.999345121152587
3.4529643098171 0.999345121152587
3.50370853820753 0.999345121152587
3.55445276659797 0.999345121152587
3.6051969949884 0.999345121152587
3.65594122337883 0.999404655593261
3.70668545176927 0.999464190033935
3.7574296801597 0.999464190033935
3.80817390855014 0.999464190033935
3.85891813694057 0.999523724474609
3.90966236533101 0.999523724474609
3.96040659372144 0.999523724474609
4.01115082211188 0.999523724474609
4.06189505050231 0.999523724474609
4.11263927889275 0.999523724474609
4.16338350728318 0.999523724474609
4.21412773567362 0.999523724474609
4.26487196406405 0.999523724474609
4.31561619245449 0.999583258915283
4.36636042084492 0.999583258915283
4.41710464923535 0.999583258915283
4.46784887762579 0.999642793355957
4.51859310601622 0.999642793355957
4.56933733440666 0.999642793355957
4.62008156279709 0.999702327796631
4.67082579118753 0.999761862237305
4.72157001957796 0.999761862237305
4.7723142479684 0.999761862237305
4.82305847635883 0.999761862237305
4.87380270474927 0.999761862237305
4.9245469331397 0.999761862237305
4.97529116153014 0.999761862237305
5.02603538992057 0.999761862237305
5.07677961831101 0.999761862237305
5.12752384670144 0.999821396677979
5.17826807509187 0.999821396677979
5.22901230348231 0.999821396677979
5.27975653187274 0.999821396677979
5.33050076026318 0.999821396677979
5.38124498865361 0.999821396677979
5.43198921704405 0.999821396677979
5.48273344543448 0.999821396677979
5.53347767382492 0.999821396677979
5.58422190221535 0.999821396677979
5.63496613060579 0.999821396677979
5.68571035899622 0.999821396677979
5.73645458738666 0.999821396677979
5.78719881577709 0.999821396677979
5.83794304416752 0.999821396677979
5.88868727255796 0.999821396677979
5.93943150094839 0.999821396677979
5.99017572933883 0.999821396677979
6.04091995772926 0.999821396677979
6.0916641861197 0.999821396677979
6.14240841451013 0.999821396677979
6.19315264290057 0.999821396677979
6.243896871291 0.999821396677979
6.29464109968144 0.999821396677979
6.34538532807187 0.999821396677979
6.39612955646231 0.999821396677979
6.44687378485274 0.999821396677979
6.49761801324317 0.999821396677979
6.54836224163361 0.999821396677979
6.59910647002404 0.999821396677979
6.64985069841448 0.999821396677979
6.70059492680491 0.999821396677979
6.75133915519535 0.999821396677979
6.80208338358578 0.999821396677979
6.85282761197622 0.999821396677979
6.90357184036665 0.999821396677979
6.95431606875709 0.999821396677979
7.00506029714752 0.999821396677979
7.05580452553796 0.999821396677979
7.10654875392839 0.999821396677979
7.15729298231882 0.999821396677979
7.20803721070926 0.999821396677979
7.25878143909969 0.999821396677979
7.30952566749013 0.999821396677979
7.36026989588056 0.999821396677979
7.411014124271 0.999821396677979
7.46175835266143 0.999821396677979
7.51250258105187 0.999821396677979
7.5632468094423 0.999821396677979
7.61399103783274 0.999880931118653
7.66473526622317 0.999880931118653
7.71547949461361 0.999880931118653
7.76622372300404 0.999880931118653
7.81696795139448 0.999880931118653
7.86771217978491 0.999880931118653
7.91845640817534 0.999880931118653
7.96920063656578 0.999880931118653
8.01994486495621 0.999880931118653
8.07068909334665 0.999880931118653
8.12143332173708 0.999880931118653
8.17217755012752 0.999880931118653
8.22292177851795 0.999880931118653
8.27366600690839 0.999880931118653
8.32441023529882 0.999880931118653
8.37515446368926 0.999880931118653
8.42589869207969 0.999880931118653
8.47664292047013 0.999880931118653
8.52738714886056 0.999880931118653
8.57813137725099 0.999880931118653
8.62887560564143 0.999940465559326
8.67961983403186 0.999940465559326
8.7303640624223 0.999940465559326
8.78110829081273 0.999940465559326
8.83185251920317 0.999940465559326
8.8825967475936 0.999940465559326
8.93334097598404 0.999940465559326
8.98408520437447 0.999940465559326
9.03482943276491 0.999940465559326
9.08557366115534 0.999940465559326
9.13631788954578 0.999940465559326
9.18706211793621 0.999940465559326
9.23780634632664 0.999940465559326
9.28855057471708 0.999940465559326
9.33929480310751 0.999940465559326
9.39003903149795 0.999940465559326
9.44078325988838 0.999940465559326
9.49152748827882 0.999940465559326
9.54227171666925 0.999940465559326
9.59301594505969 0.999940465559326
9.64376017345012 0.999940465559326
9.69450440184056 0.999940465559326
9.74524863023099 0.999940465559326
9.79599285862143 0.999940465559326
9.84673708701186 0.999940465559326
9.8974813154023 0.999940465559326
9.94822554379273 0.999940465559326
9.99896977218316 0.999940465559326
10.0497140005736 0.999940465559326
10.100458228964 0.999940465559326
10.1512024573545 1
};
\addlegendentry{Siamese, $d_{\mathrm{G-ADP}}$}
\addplot [thick, sienna1408675]
table {%
0 0
0.0470188734915915 0.00619158183008871
0.0913444456213393 0.0242305173542895
0.135670017751087 0.0541763410132762
0.179995589880835 0.0970411382985057
0.224321162010583 0.143954277549562
0.268646734140331 0.197594808596773
0.312972306270079 0.256652973745312
0.357297878399826 0.320295290825743
0.401623450529574 0.382627850211347
0.445949022659322 0.448770613800083
0.49027459478907 0.512412930880514
0.534600166918818 0.570042269452878
0.578925739048566 0.622730249449306
0.623251311178314 0.67262011073406
0.667576883308061 0.717568613442877
0.711902455437809 0.759540394117997
0.756228027567557 0.793355956420789
0.800553599697305 0.82532595106269
0.844879171827053 0.85003274394237
0.889204743956801 0.871881883669703
0.933530316086549 0.890992439126034
0.977855888216296 0.908316961362148
1.02218146034604 0.922724296005239
1.06650703247579 0.934512115258677
1.11083260460554 0.946359468952789
1.15515817673529 0.95380127403703
1.19948374886504 0.960171459189141
1.24380932099478 0.96576769661249
1.28813489312453 0.97106626183247
1.33246046525428 0.975293207120319
1.37678603738403 0.977912722509972
1.42111160951377 0.980889444543668
1.46543718164352 0.983449425492647
1.50976275377327 0.985414062034887
1.55408832590302 0.987378698577127
1.59841389803277 0.989343335119366
1.64273947016251 0.990831696136214
1.68706504229226 0.991724712746323
1.73139061442201 0.99273679823778
1.77571618655176 0.993510745966541
1.82004175868151 0.994284693695302
1.86436733081125 0.994582365898672
1.908692902941 0.995118175864737
1.95301847507075 0.995653985830803
1.9973440472005 0.996011192474846
2.04166961933025 0.996249330237542
2.08599519145999 0.996606536881586
2.13032076358974 0.997082812406977
2.17464633571949 0.997320950169673
2.21897190784924 0.997618622373043
2.26329747997898 0.997797225695064
2.30762305210873 0.997975829017086
2.35194862423848 0.998154432339108
2.39627419636823 0.998452104542478
2.44059976849798 0.998452104542478
2.48492534062772 0.998452104542478
2.52925091275747 0.998630707864499
2.57357648488722 0.998630707864499
2.61790205701697 0.998690242305173
2.66222762914671 0.998690242305173
2.70655320127646 0.998809311186521
2.75087877340621 0.998809311186521
2.79520434553596 0.998809311186521
2.83952991766571 0.998809311186521
2.88385548979545 0.998809311186521
2.9281810619252 0.998987914508543
2.97250663405495 0.999047448949217
3.0168322061847 0.999047448949217
3.06115777831445 0.999047448949217
3.10548335044419 0.999047448949217
3.14980892257394 0.999166517830565
3.19413449470369 0.999166517830565
3.23846006683344 0.999166517830565
3.28278563896318 0.999226052271239
3.32711121109293 0.999226052271239
3.37143678322268 0.999226052271239
3.41576235535243 0.999285586711913
3.46008792748218 0.999285586711913
3.50441349961192 0.999285586711913
3.54873907174167 0.999285586711913
3.59306464387142 0.999285586711913
3.63739021600117 0.999285586711913
3.68171578813092 0.999285586711913
3.72604136026066 0.999345121152587
3.77036693239041 0.999345121152587
3.81469250452016 0.999345121152587
3.85901807664991 0.999345121152587
3.90334364877965 0.999345121152587
3.9476692209094 0.999404655593261
3.99199479303915 0.999404655593261
4.0363203651689 0.999404655593261
4.08064593729865 0.999404655593261
4.12497150942839 0.999523724474608
4.16929708155814 0.999523724474608
4.21362265368789 0.999523724474608
4.25794822581764 0.999523724474608
4.30227379794739 0.999523724474608
4.34659937007713 0.999523724474608
4.39092494220688 0.999583258915282
4.43525051433663 0.999642793355956
4.47957608646638 0.999642793355956
4.52390165859612 0.999642793355956
4.56822723072587 0.99970232779663
4.61255280285562 0.99970232779663
4.65687837498537 0.99970232779663
4.70120394711512 0.99970232779663
4.74552951924486 0.99970232779663
4.78985509137461 0.99970232779663
4.83418066350436 0.99970232779663
4.87850623563411 0.99970232779663
4.92283180776386 0.99970232779663
4.9671573798936 0.99970232779663
5.01148295202335 0.99970232779663
5.0558085241531 0.999761862237304
5.10013409628285 0.999761862237304
5.14445966841259 0.999761862237304
5.18878524054234 0.999761862237304
5.23311081267209 0.999761862237304
5.27743638480184 0.999761862237304
5.32176195693159 0.999761862237304
5.36608752906133 0.999761862237304
5.41041310119108 0.999821396677978
5.45473867332083 0.999821396677978
5.49906424545058 0.999821396677978
5.54338981758033 0.999821396677978
5.58771538971007 0.999821396677978
5.63204096183982 0.999821396677978
5.67636653396957 0.999821396677978
5.72069210609932 0.999821396677978
5.76501767822906 0.999821396677978
5.80934325035881 0.999821396677978
5.85366882248856 0.999821396677978
5.89799439461831 0.999821396677978
5.94231996674806 0.999821396677978
5.9866455388778 0.999821396677978
6.03097111100755 0.999821396677978
6.0752966831373 0.999821396677978
6.11962225526705 0.999821396677978
6.16394782739679 0.999821396677978
6.20827339952654 0.999821396677978
6.25259897165629 0.999821396677978
6.29692454378604 0.999821396677978
6.34125011591579 0.999821396677978
6.38557568804553 0.999821396677978
6.42990126017528 0.999821396677978
6.47422683230503 0.999821396677978
6.51855240443478 0.999821396677978
6.56287797656453 0.999821396677978
6.60720354869427 0.999821396677978
6.65152912082402 0.999821396677978
6.69585469295377 0.999821396677978
6.74018026508352 0.999880931118652
6.78450583721327 0.999880931118652
6.82883140934301 0.999880931118652
6.87315698147276 0.999880931118652
6.91748255360251 0.999880931118652
6.96180812573226 0.999880931118652
7.006133697862 0.999880931118652
7.05045926999175 0.999940465559326
7.0947848421215 0.999940465559326
7.13911041425125 0.999940465559326
7.183435986381 0.999940465559326
7.22776155851074 0.999940465559326
7.27208713064049 0.999940465559326
7.31641270277024 0.999940465559326
7.36073827489999 0.999940465559326
7.40506384702974 0.999940465559326
7.44938941915948 0.999940465559326
7.49371499128923 0.999940465559326
7.53804056341898 0.999940465559326
7.58236613554873 0.999940465559326
7.62669170767847 0.999940465559326
7.67101727980822 0.999940465559326
7.71534285193797 0.999940465559326
7.75966842406772 0.999940465559326
7.80399399619747 0.999940465559326
7.84831956832721 0.999940465559326
7.89264514045696 0.999940465559326
7.93697071258671 0.999940465559326
7.98129628471646 0.999940465559326
8.0256218568462 0.999940465559326
8.06994742897595 0.999940465559326
8.1142730011057 0.999940465559326
8.15859857323545 0.999940465559326
8.20292414536519 0.999940465559326
8.24724971749494 0.999940465559326
8.29157528962469 0.999940465559326
8.33590086175444 0.999940465559326
8.38022643388419 0.999940465559326
8.42455200601393 0.999940465559326
8.46887757814368 0.999940465559326
8.51320315027343 0.999940465559326
8.55752872240318 0.999940465559326
8.60185429453293 0.999940465559326
8.64617986666267 0.999940465559326
8.69050543879242 0.999940465559326
8.73483101092217 0.999940465559326
8.77915658305192 0.999940465559326
8.82348215518167 0.999940465559326
8.86780772731141 1
};
\addlegendentry{Siamese, $d_{\mathrm{G-fuse}}$}
\end{axis}

\end{tikzpicture}


==> fig/mae_cdf_ac.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\columnwidth,
height=\columnwidth/1.7,
legend cell align={left},
legend style={
  at={(0.7,0.6)},
  anchor=north,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=7.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
xlabel={Absolute Localization Error [m]}
]
\addplot [thick, steelblue31119180]
table {%
0 0
0.0557012230125252 0.00261951538965291
0.103645224617849 0.00904923498243734
0.151589226223172 0.0191700898970054
0.199533227828496 0.0319699946419003
0.247477229433819 0.0467345359290349
0.295421231039143 0.0663213669107579
0.343365232644466 0.0860868012145026
0.39130923424979 0.109483836399357
0.439253235855113 0.133595284872299
0.487197237460437 0.15967136988748
0.535141239065761 0.185330713817944
0.583085240671084 0.211525867714473
0.631029242276408 0.239983330356611
0.678973243881731 0.267190569744597
0.726917245487055 0.29707685896291
0.774861247092378 0.327618027028636
0.822805248697702 0.356075489670775
0.870749250303025 0.382270643567304
0.918693251908349 0.410370899565399
0.966637253513672 0.436982794546645
1.014581255119 0.4603798297315
1.06252525672432 0.484848484848485
1.11046925832964 0.510567363219623
1.15841325993497 0.532416502946955
1.20635726154029 0.552360540572721
1.25430126314561 0.573792939215336
1.30224526475094 0.593915580163124
1.35018926635626 0.612549860094064
1.39813326796158 0.630588795618265
1.44607726956691 0.648806334464488
1.49402127117223 0.666011787819253
1.54196527277755 0.682443293445258
1.58990927438288 0.697565041376436
1.6378532759882 0.713520271477049
1.68579727759353 0.728344347204858
1.73374127919885 0.741680061915818
1.78168528080417 0.753884622253974
1.8296292824095 0.766029648151455
1.87757328401482 0.777103054116806
1.92551728562014 0.788950407810919
1.97346128722547 0.799488003810204
2.02140528883079 0.809132583199381
2.06934929043611 0.817884145978448
2.11729329204144 0.825921295469429
2.16523729364676 0.835446805977258
2.21318129525208 0.843126748824195
2.26112529685741 0.849437399535631
2.30906929846273 0.857057807941894
2.35701330006806 0.863547061975353
2.40495730167338 0.869679109364767
2.4529013032787 0.875096743466095
2.50084530488403 0.881466928618206
2.54878930648935 0.88652735607549
2.59673330809467 0.891290111329404
2.6446773097 0.896291004346014
2.69262131130532 0.900637018515211
2.74056531291064 0.90516163600643
2.78850931451597 0.910102994582366
2.83645331612129 0.914091802107519
2.88439731772661 0.918080609632672
2.93234131933194 0.921414538310413
2.98028532093726 0.92379591593737
3.02822932254258 0.927367982377806
3.07617332414791 0.930880514377567
3.12411732575323 0.933440495326546
3.17206132735856 0.936893492885634
3.22000532896388 0.940108352682027
3.2679493305692 0.942311126986962
3.31589333217453 0.945525986783354
3.36383733377985 0.948443174376377
3.41178133538517 0.950645948681312
3.4597253369905 0.954039411799726
3.50766933859582 0.956539858308031
3.55561334020114 0.959218908138358
3.60355734180647 0.961838423528011
3.65150134341179 0.963803060070251
3.69944534501711 0.965767696612491
3.74738934662244 0.967136988747991
3.79533334822776 0.968387212002144
3.84327734983308 0.970649520747753
3.89122135143841 0.972554622849319
3.93916535304373 0.974042983866167
3.98710935464906 0.975829017086385
4.03505335625438 0.977079240340537
4.0829973578597 0.978269929154016
4.13094135946503 0.97999642793356
4.17888536107035 0.981127582306365
4.22682936267567 0.982794546645235
4.274773364281 0.984342442102757
4.32271736588632 0.985890337560279
4.37066136749164 0.987378698577127
4.41860536909697 0.988212180746562
4.46654937070229 0.989402869560041
4.51449337230761 0.990474489492172
4.56243737391294 0.991307971661607
4.61038137551826 0.992141453831042
4.65832537712358 0.993153539322499
4.70626937872891 0.994106090373281
4.75421338033423 0.994641900339347
4.80215738193955 0.99529677918676
4.85010138354488 0.995653985830804
4.8980453851502 0.996308864678217
4.94598938675553 0.996844674644282
4.99393338836085 0.997499553491695
5.04187738996617 0.997916294576413
5.0898213915715 0.998154432339109
5.13776539317682 0.998452104542478
5.18570939478214 0.998571173423826
5.23365339638747 0.998749776745848
5.28159739799279 0.99892838006787
5.32954139959811 0.998987914508544
5.37748540120344 0.998987914508544
5.42542940280876 0.998987914508544
5.47337340441408 0.999166517830566
5.52131740601941 0.999464190033935
5.56926140762473 0.999523724474609
5.61720540923006 0.999583258915283
5.66514941083538 0.999702327796631
5.7130934124407 0.999821396677979
5.76103741404603 0.999821396677979
5.80898141565135 0.999821396677979
5.85692541725667 0.999821396677979
5.904869418862 0.999821396677979
5.95281342046732 0.999821396677979
6.00075742207264 0.999821396677979
6.04870142367797 0.999821396677979
6.09664542528329 0.999821396677979
6.14458942688861 0.999821396677979
6.19253342849394 0.999880931118653
6.24047743009926 0.999880931118653
6.28842143170458 0.999880931118653
6.33636543330991 0.999880931118653
6.38430943491523 0.999880931118653
6.43225343652056 0.999880931118653
6.48019743812588 0.999880931118653
6.5281414397312 0.999880931118653
6.57608544133653 0.999880931118653
6.62402944294185 0.999880931118653
6.67197344454717 0.999880931118653
6.7199174461525 0.999880931118653
6.76786144775782 0.999880931118653
6.81580544936314 0.999880931118653
6.86374945096847 0.999880931118653
6.91169345257379 0.999880931118653
6.95963745417911 0.999880931118653
7.00758145578444 0.999880931118653
7.05552545738976 0.999880931118653
7.10346945899509 0.999880931118653
7.15141346060041 0.999880931118653
7.19935746220573 0.999880931118653
7.24730146381106 0.999880931118653
7.29524546541638 0.999880931118653
7.3431894670217 0.999880931118653
7.39113346862703 0.999880931118653
7.43907747023235 0.999880931118653
7.48702147183767 0.999880931118653
7.534965473443 0.999880931118653
7.58290947504832 0.999880931118653
7.63085347665364 0.999880931118653
7.67879747825897 0.999880931118653
7.72674147986429 0.999880931118653
7.77468548146961 0.999880931118653
7.82262948307494 0.999880931118653
7.87057348468026 0.999880931118653
7.91851748628558 0.999880931118653
7.96646148789091 0.999880931118653
8.01440548949623 0.999880931118653
8.06234949110156 0.999880931118653
8.11029349270688 0.999880931118653
8.1582374943122 0.999880931118653
8.20618149591753 0.999880931118653
8.25412549752285 0.999880931118653
8.30206949912817 0.999880931118653
8.3500135007335 0.999880931118653
8.39795750233882 0.999940465559327
8.44590150394414 0.999940465559327
8.49384550554947 0.999940465559327
8.54178950715479 0.999940465559327
8.58973350876011 0.999940465559327
8.63767751036544 0.999940465559327
8.68562151197076 0.999940465559327
8.73356551357609 0.999940465559327
8.78150951518141 0.999940465559327
8.82945351678673 0.999940465559327
8.87739751839205 0.999940465559327
8.92534151999738 0.999940465559327
8.9732855216027 0.999940465559327
9.02122952320803 0.999940465559327
9.06917352481335 0.999940465559327
9.11711752641867 0.999940465559327
9.165061528024 0.999940465559327
9.21300552962932 0.999940465559327
9.26094953123464 0.999940465559327
9.30889353283997 0.999940465559327
9.35683753444529 0.999940465559327
9.40478153605062 0.999940465559327
9.45272553765594 0.999940465559327
9.50066953926126 0.999940465559327
9.54861354086658 0.999940465559327
9.59655754247191 1
};
\addlegendentry{Triplet, $d_{\mathrm{time}}$}
\addplot [thick, darkorange25512714]
table {%
0 0
0.0565287879304689 0.00172649877954397
0.105493047593852 0.00571530630469727
0.154457307257234 0.0129189736262428
0.203421566920617 0.0213133297612669
0.252385826584 0.0335178900994225
0.301350086247383 0.0491159135559921
0.350314345910766 0.0680478656903018
0.399278605574148 0.0881705066380901
0.448242865237531 0.109543370840031
0.497207124900914 0.135619455855212
0.546171384564297 0.163243436327916
0.595135644227679 0.19027207239388
0.644099903891062 0.217657915103888
0.693064163554445 0.245043757813895
0.742028423217828 0.273858427100077
0.79099268288121 0.304161457403108
0.839956942544593 0.332321247841876
0.888921202207976 0.362148002619515
0.937885461871359 0.390784068583676
0.986849721534741 0.417931773530988
1.03581398119812 0.44674644281717
1.08477824086151 0.47538250878133
1.13374250052489 0.503482764779425
1.18270676018827 0.528665833184497
1.23167101985166 0.552479609454069
1.28063527951504 0.573912008096684
1.32959953917842 0.596177888908733
1.3785637988418 0.618622373042805
1.42752805850519 0.639399892838006
1.47649231816857 0.656783949514794
1.52545657783195 0.676906590462582
1.57442083749533 0.694171578258022
1.62338509715872 0.712031910460201
1.6723493568221 0.728284812764184
1.72131361648548 0.745013990593558
1.77027787614887 0.758945049711258
1.81924213581225 0.773590522117044
1.86820639547563 0.787104840150026
1.91717065513901 0.799071262725486
1.9661349148024 0.811811633029707
2.01509917446578 0.823242245639102
2.06406343412916 0.833601238316366
2.11302769379254 0.842590938858129
2.16199195345593 0.850806691671131
2.21095621311931 0.860808477704352
2.25992047278269 0.870572125974876
2.30888473244608 0.879621360957313
2.35784899210946 0.887420372685598
2.40681325177284 0.895695659939274
2.45577751143622 0.90426861939632
2.50474177109961 0.911055545633148
2.55370603076299 0.917842471869976
2.60267029042637 0.924510329225456
2.65163455008976 0.930999583258915
2.70059880975314 0.937012561766982
2.74956306941652 0.942966005834375
2.7985273290799 0.948562243257724
2.84749158874329 0.954515687325117
2.89645584840667 0.959278442579031
2.94542010807005 0.963148181222837
2.99438436773343 0.967732333154729
3.04334862739682 0.971304399595165
3.0923128870602 0.974042983866166
3.14127714672358 0.976364827052449
3.19024140638697 0.978091325831993
3.23920566605035 0.980175031255581
3.28816992571373 0.982377805560516
3.33713418537711 0.98410430434006
3.3860984450405 0.985354527594213
3.43506270470388 0.986426147526344
3.48402696436726 0.987854974102518
3.53299122403065 0.988926594034649
3.58195548369403 0.990176817288801
3.63091974335741 0.991129368339584
3.67988400302079 0.991962850509019
3.72884826268418 0.99303447044115
3.77781252234756 0.993808418169911
3.82677678201094 0.994522831457998
3.87574104167432 0.995118175864737
3.92470530133771 0.995356313627433
3.97366956100109 0.995773054712151
4.02263382066447 0.996011192474846
4.07159808032786 0.996308864678216
4.12056233999124 0.996725605762934
4.16952659965462 0.997320950169673
4.218490859318 0.997916294576412
4.26745511898139 0.998154432339108
4.31641937864477 0.998571173423826
4.36538363830815 0.998749776745847
4.41434789797154 0.998987914508543
4.46331215763492 0.998987914508543
4.5122764172983 0.998987914508543
4.56124067696168 0.999047448949217
4.61020493662507 0.999166517830565
4.65916919628845 0.999166517830565
4.70813345595183 0.999166517830565
4.75709771561521 0.999166517830565
4.8060619752786 0.999166517830565
4.85502623494198 0.999166517830565
4.90399049460536 0.999166517830565
4.95295475426875 0.999166517830565
5.00191901393213 0.999166517830565
5.05088327359551 0.999166517830565
5.09984753325889 0.999166517830565
5.14881179292228 0.999166517830565
5.19777605258566 0.999166517830565
5.24674031224904 0.999166517830565
5.29570457191243 0.999166517830565
5.34466883157581 0.999166517830565
5.39363309123919 0.999166517830565
5.44259735090257 0.999166517830565
5.49156161056596 0.999166517830565
5.54052587022934 0.999166517830565
5.58949012989272 0.999226052271239
5.63845438955611 0.999226052271239
5.68741864921949 0.999226052271239
5.73638290888287 0.999226052271239
5.78534716854625 0.999226052271239
5.83431142820964 0.999226052271239
5.88327568787302 0.999226052271239
5.9322399475364 0.999226052271239
5.98120420719978 0.999226052271239
6.03016846686317 0.999285586711913
6.07913272652655 0.999285586711913
6.12809698618993 0.999285586711913
6.17706124585332 0.999285586711913
6.2260255055167 0.999285586711913
6.27498976518008 0.999285586711913
6.32395402484346 0.999285586711913
6.37291828450685 0.999285586711913
6.42188254417023 0.999285586711913
6.47084680383361 0.999285586711913
6.519811063497 0.999285586711913
6.56877532316038 0.999285586711913
6.61773958282376 0.999285586711913
6.66670384248714 0.999345121152587
6.71566810215053 0.999404655593261
6.76463236181391 0.999404655593261
6.81359662147729 0.999404655593261
6.86256088114067 0.999404655593261
6.91152514080406 0.999464190033935
6.96048940046744 0.999464190033935
7.00945366013082 0.999464190033935
7.0584179197942 0.999464190033935
7.10738217945759 0.999523724474609
7.15634643912097 0.999523724474609
7.20531069878435 0.999523724474609
7.25427495844774 0.999583258915283
7.30323921811112 0.999583258915283
7.3522034777745 0.999583258915283
7.40116773743788 0.999583258915283
7.45013199710127 0.999583258915283
7.49909625676465 0.999583258915283
7.54806051642803 0.999583258915283
7.59702477609142 0.999583258915283
7.6459890357548 0.999583258915283
7.69495329541818 0.999583258915283
7.74391755508156 0.999583258915283
7.79288181474495 0.999583258915283
7.84184607440833 0.999583258915283
7.89081033407171 0.999583258915283
7.93977459373509 0.999583258915283
7.98873885339848 0.999583258915283
8.03770311306186 0.999583258915283
8.08666737272524 0.999583258915283
8.13563163238863 0.999583258915283
8.18459589205201 0.999583258915283
8.23356015171539 0.999583258915283
8.28252441137877 0.999583258915283
8.33148867104216 0.999583258915283
8.38045293070554 0.999583258915283
8.42941719036892 0.999583258915283
8.4783814500323 0.999642793355957
8.52734570969569 0.999642793355957
8.57630996935907 0.999642793355957
8.62527422902245 0.999642793355957
8.67423848868584 0.999642793355957
8.72320274834922 0.999702327796631
8.7721670080126 0.999702327796631
8.82113126767598 0.999702327796631
8.87009552733937 0.999702327796631
8.91905978700275 0.999702327796631
8.96802404666613 0.999761862237305
9.01698830632951 0.999761862237305
9.0659525659929 0.999761862237305
9.11491682565628 0.999761862237305
9.16388108531966 0.999761862237305
9.21284534498305 0.999761862237305
9.26180960464643 0.999761862237305
9.31077386430981 0.999821396677979
9.35973812397319 0.999821396677979
9.40870238363658 0.999821396677979
9.45766664329996 0.999821396677979
9.50663090296334 0.999821396677979
9.55559516262672 0.999880931118653
9.60455942229011 0.999940465559326
9.65352368195349 0.999940465559326
9.70248794161687 0.999940465559326
9.75145220128026 0.999940465559326
9.80041646094364 1
};
\addlegendentry{Siamese, $d_\mathrm{G-DL}$}
\addplot [thick, forestgreen4416044]
table {%
0 0
0.0562543708926334 0.00107161993213074
0.102344656378315 0.0027981187116747
0.148434941863997 0.00565577186402334
0.194525227349679 0.00988271715187236
0.240615512835361 0.0146454724057867
0.286705798321043 0.0200035720664404
0.332796083806725 0.0268500327439424
0.378886369292406 0.0341727689468357
0.424976654778088 0.0423289873191641
0.47106694026377 0.0513186878609275
0.517157225749452 0.0615586116568435
0.563247511235134 0.0737036375543252
0.609337796720816 0.087396558909329
0.655428082206498 0.100017860332202
0.70151836769218 0.114901470500685
0.747608653177861 0.12907066738108
0.793698938663543 0.144490087515628
0.839789224149225 0.161755075311067
0.885879509634907 0.177888908733702
0.931969795120589 0.194796689885099
0.978060080606271 0.212716556527951
1.02415036609195 0.228493183306543
1.07024065157763 0.244686551169852
1.11633093706332 0.261296660117878
1.162421222549 0.278621182353992
1.20851150803468 0.293088051437757
1.25460179352036 0.306900041674108
1.30069207900604 0.321843186283265
1.34678236449173 0.335714710960291
1.39287264997741 0.348514615705185
1.43896293546309 0.362683812585581
1.48505322094877 0.375900458415193
1.53114350643445 0.389950586414241
1.57723379192013 0.402750491159135
1.62332407740582 0.414240638209204
1.6694143628915 0.427397749598142
1.71550464837718 0.439066499970233
1.76159493386286 0.451330594749062
1.80768521934854 0.464666309460023
1.85377550483423 0.476454128713461
1.89986579031991 0.487289396916116
1.94595607580559 0.499255819491576
1.99204636129127 0.50931713996547
2.03813664677695 0.522236113591713
2.08422693226264 0.532416502946955
2.13031721774832 0.543728046675001
2.176407503234 0.55521819372507
2.22249778871968 0.567899029588617
2.26858807420536 0.578674763350598
2.31467835969104 0.589748169315949
2.36076864517673 0.602012264094779
2.40685893066241 0.612430791212716
2.45294921614809 0.622849318330654
2.49903950163377 0.63338691432994
2.54512978711945 0.643448234803834
2.59122007260514 0.654045365243794
2.63731035809082 0.663511341310948
2.6834006435765 0.673513127344169
2.72949092906218 0.683336310055367
2.77558121454786 0.692564148359826
2.82167150003355 0.701137107816872
2.86776178551923 0.710722152765375
2.91385207100491 0.718937905578377
2.95994235649059 0.727808537238793
3.00603264197627 0.736321962255165
3.05212292746195 0.743585164017384
3.09821321294764 0.751265106864321
3.14430349843332 0.757694826457106
3.190393783919 0.765553372626064
3.23648406940468 0.772102161100197
3.28257435489036 0.778353277370959
3.32866464037605 0.785318806929809
3.37475492586173 0.791510388759898
3.42084521134741 0.796868488420551
3.46693549683309 0.802941001369292
3.51302578231877 0.808894445436685
3.55911606780445 0.814312079538013
3.60520635329014 0.81895576591058
3.65129663877582 0.824849675537299
3.6973869242615 0.830267309638626
3.74347720974718 0.835982615943324
3.78956749523286 0.840804905637912
3.83565778071855 0.845150919807109
3.88174806620423 0.848663451806871
3.92783835168991 0.852354587128654
3.97392863717559 0.856700601297851
4.02001892266127 0.860272667738287
4.06610920814696 0.863487527534679
4.11219949363264 0.866940525093767
4.15828977911832 0.869679109364768
4.204380064604 0.873548848008573
4.25047035008968 0.877478121093053
4.29656063557537 0.880038102042032
4.34265092106105 0.88349109960112
4.38874120654673 0.88682502827886
4.43483149203241 0.889920819193904
4.48092177751809 0.892778472346253
4.52701206300377 0.895755194379949
4.57310234848946 0.899089123057689
4.61919263397514 0.901946776210038
4.66528291946082 0.904090016074299
4.7113732049465 0.906649997023278
4.75746349043218 0.909864856819671
4.80355377591787 0.912782044412693
4.84964406140355 0.91546109424302
4.89573434688923 0.918378281836043
4.94182463237491 0.920640590581652
4.98791491786059 0.923021968208609
5.03400520334627 0.92576055247961
5.08009548883196 0.92909448115735
5.12618577431764 0.931594927665655
5.17227605980332 0.934035839733286
5.218366345289 0.936595820682265
5.26445663077468 0.938679526105853
5.31054691626037 0.939989283800679
5.35663720174605 0.941834851461571
5.40272748723173 0.944513901291898
5.44881777271741 0.947312020003573
5.49490805820309 0.94969339763053
5.54099834368878 0.951777103054118
5.58708862917446 0.954337084003097
5.63317891466014 0.956718461630054
5.67926920014582 0.958444960409598
5.7253594856315 0.960707269155207
5.77144977111718 0.962731440138121
5.81754005660287 0.964398404476991
5.86363034208855 0.96636304101923
5.90972062757423 0.968565815324166
5.95581091305991 0.970113710781688
6.00190119854559 0.971602071798536
6.04799148403128 0.973269036137406
6.09408176951696 0.974936000476276
6.14017205500264 0.976067154849081
6.18626234048832 0.977734119187951
6.232352625974 0.979579686848843
6.27844291145968 0.980532237899626
6.32453319694537 0.981603857831757
6.37062348243105 0.982615943323213
6.41671376791673 0.983508959933322
6.46280405340241 0.984401976543431
6.50889433888809 0.985771268678932
6.55498462437378 0.986545216407693
6.60107490985946 0.987200095255106
6.64716519534514 0.987914508543193
6.69325548083082 0.988390784068585
6.7393457663165 0.988867059593976
6.78543605180219 0.989521938441389
6.83152633728787 0.99059355837352
6.87761662277355 0.991069833898911
6.92370690825923 0.991367506102281
6.96979719374491 0.992200988271716
7.01588747923059 0.992677263797108
7.06197776471628 0.993094004881825
7.10806805020196 0.993510745966543
7.15415833568764 0.994165624813956
7.20024862117332 0.994641900339347
7.246338906659 0.994820503661369
7.29242919214469 0.995237244746087
7.33851947763037 0.995534916949456
7.38460976311605 0.995951658034174
7.43070004860173 0.996308864678217
7.47679033408741 0.996427933559565
7.52288061957309 0.996725605762935
7.56897090505878 0.996844674644283
7.61506119054446 0.997023277966305
7.66115147603014 0.997261415729
7.70724176151582 0.997380484610348
7.7533320470015 0.997678156813718
7.79942233248719 0.99785676013574
7.84551261797287 0.998154432339109
7.89160290345855 0.998333035661131
7.93769318894423 0.998452104542479
7.98378347442991 0.998630707864501
8.0298737599156 0.998809311186522
8.07596404540128 0.999106983389892
8.12205433088696 0.999166517830566
8.16814461637264 0.99922605227124
8.21423490185832 0.999345121152588
8.26032518734401 0.999345121152588
8.30641547282969 0.999404655593262
8.35250575831537 0.99952372447461
8.39859604380105 0.99952372447461
8.44468632928673 0.999583258915284
8.49077661477241 0.999761862237305
8.5368669002581 0.999761862237305
8.58295718574378 0.999761862237305
8.62904747122946 0.999761862237305
8.67513775671514 0.999821396677979
8.72122804220082 0.999821396677979
8.76731832768651 0.999821396677979
8.81340861317219 0.999821396677979
8.85949889865787 0.999880931118653
8.90558918414355 0.999880931118653
8.95167946962923 0.999880931118653
8.99776975511492 0.999880931118653
9.0438600406006 0.999880931118653
9.08995032608628 0.999880931118653
9.13604061157196 0.999940465559327
9.18213089705764 0.999940465559327
9.22822118254333 1
};
\addlegendentry{Siamese, $d_\mathrm{G-ADP}$}
\addplot [thick, crimson2143940]
table {%
0 0
0.0663332345850815 0.00345299755908793
0.125350507049504 0.0122640947788296
0.184367779513926 0.0281597904387688
0.243385051978349 0.0495326546407096
0.302402324442771 0.07983568494374
0.361419596907194 0.111329404060249
0.420436869371616 0.14907423944752
0.479454141836038 0.191760433410728
0.538471414300461 0.236351729475502
0.597488686764883 0.281359766624993
0.656505959229306 0.326725010418527
0.715523231693728 0.371197237601953
0.774540504158151 0.416324343632792
0.833557776622573 0.460975174138239
0.892575049086995 0.504435315830208
0.951592321551418 0.547716854200155
1.01060959401584 0.586176102875513
1.06962686648026 0.622075370601893
1.12864413894469 0.65202119426088
1.18766141140911 0.680597725784366
1.24667868387353 0.706733345240221
1.30569595633795 0.731023397035185
1.36471322880237 0.753348812287909
1.4237305012668 0.774840745371197
1.48274777373122 0.795201524081681
1.54176504619564 0.811633029707686
1.60078231866006 0.826338036554147
1.65979959112449 0.840566767875216
1.71881686358891 0.852235518247306
1.77783413605333 0.864142406382092
1.83685140851775 0.8762278978389
1.89586868098218 0.886408287194142
1.9548859534466 0.894921712210514
2.01390322591102 0.904387688277669
2.07292049837544 0.911769958921236
2.13193777083987 0.919688039530869
2.19095504330429 0.92683217241174
2.24997231576871 0.933678633089242
2.30898958823313 0.9401678871227
2.36800686069756 0.946121331190093
2.42702413316198 0.951598499732095
2.4860414056264 0.956123117223314
2.54505867809082 0.959457045901054
2.60407595055525 0.963624456748229
2.66309322301967 0.967910936476752
2.72211049548409 0.971125796273144
2.78112776794851 0.973328570578079
2.84014504041293 0.976602964815146
2.89916231287736 0.980234565696255
2.95817958534178 0.982615943323212
3.0171968578062 0.984580579865452
3.07621413027062 0.986545216407692
3.13523140273505 0.989045662915997
3.19424867519947 0.990772161695541
3.25326594766389 0.992260522712389
3.31228322012831 0.993213073763172
3.37130049259274 0.993987021491933
3.43031776505716 0.994403762576651
3.48933503752158 0.99529677918676
3.548352309986 0.996011192474847
3.60736958245043 0.996844674644282
3.66638685491485 0.997201881288325
3.72540412737927 0.997559087932369
3.78442139984369 0.997916294576413
3.84343867230812 0.998213966779782
3.90245594477254 0.998273501220456
3.96147321723696 0.998571173423826
4.02049048970138 0.998809311186521
4.07950776216581 0.998868845627195
4.13852503463023 0.998987914508543
4.19754230709465 0.999166517830565
4.25655957955907 0.999285586711913
4.3155768520235 0.999345121152587
4.37459412448792 0.999345121152587
4.43361139695234 0.999404655593261
4.49262866941676 0.999404655593261
4.55164594188119 0.999523724474609
4.61066321434561 0.999523724474609
4.66968048681003 0.999523724474609
4.72869775927445 0.999523724474609
4.78771503173888 0.999583258915283
4.8467323042033 0.999583258915283
4.90574957666772 0.999583258915283
4.96476684913214 0.999583258915283
5.02378412159656 0.999583258915283
5.08280139406099 0.999583258915283
5.14181866652541 0.999583258915283
5.20083593898983 0.999583258915283
5.25985321145425 0.999583258915283
5.31887048391868 0.999583258915283
5.3778877563831 0.999583258915283
5.43690502884752 0.999642793355957
5.49592230131194 0.999642793355957
5.55493957377637 0.999642793355957
5.61395684624079 0.999642793355957
5.67297411870521 0.999642793355957
5.73199139116963 0.999702327796631
5.79100866363406 0.999702327796631
5.85002593609848 0.999702327796631
5.9090432085629 0.999702327796631
5.96806048102732 0.999761862237305
6.02707775349175 0.999761862237305
6.08609502595617 0.999761862237305
6.14511229842059 0.999761862237305
6.20412957088501 0.999761862237305
6.26314684334944 0.999761862237305
6.32216411581386 0.999761862237305
6.38118138827828 0.999761862237305
6.4401986607427 0.999761862237305
6.49921593320713 0.999761862237305
6.55823320567155 0.999761862237305
6.61725047813597 0.999761862237305
6.67626775060039 0.999761862237305
6.73528502306482 0.999761862237305
6.79430229552924 0.999761862237305
6.85331956799366 0.999761862237305
6.91233684045808 0.999761862237305
6.9713541129225 0.999761862237305
7.03037138538693 0.999761862237305
7.08938865785135 0.999761862237305
7.14840593031577 0.999761862237305
7.20742320278019 0.999761862237305
7.26644047524462 0.999761862237305
7.32545774770904 0.999761862237305
7.38447502017346 0.999761862237305
7.44349229263788 0.999821396677979
7.50250956510231 0.999821396677979
7.56152683756673 0.999821396677979
7.62054411003115 0.999821396677979
7.67956138249557 0.999821396677979
7.73857865496 0.999821396677979
7.79759592742442 0.999821396677979
7.85661319988884 0.999821396677979
7.91563047235326 0.999821396677979
7.97464774481769 0.999821396677979
8.03366501728211 0.999821396677979
8.09268228974653 0.999821396677979
8.15169956221095 0.999880931118653
8.21071683467538 0.999880931118653
8.2697341071398 0.999880931118653
8.32875137960422 0.999880931118653
8.38776865206864 0.999880931118653
8.44678592453307 0.999880931118653
8.50580319699749 0.999880931118653
8.56482046946191 0.999880931118653
8.62383774192633 0.999880931118653
8.68285501439076 0.999880931118653
8.74187228685518 0.999880931118653
8.8008895593196 0.999880931118653
8.85990683178402 0.999880931118653
8.91892410424845 0.999880931118653
8.97794137671287 0.999880931118653
9.03695864917729 0.999880931118653
9.09597592164171 0.999880931118653
9.15499319410613 0.999880931118653
9.21401046657056 0.999880931118653
9.27302773903498 0.999880931118653
9.3320450114994 0.999880931118653
9.39106228396382 0.999880931118653
9.45007955642825 0.999880931118653
9.50909682889267 0.999880931118653
9.56811410135709 0.999880931118653
9.62713137382151 0.999880931118653
9.68614864628594 0.999880931118653
9.74516591875036 0.999880931118653
9.80418319121478 0.999940465559326
9.8632004636792 0.999940465559326
9.92221773614363 0.999940465559326
9.98123500860805 0.999940465559326
10.0402522810725 0.999940465559326
10.0992695535369 0.999940465559326
10.1582868260013 0.999940465559326
10.2173040984657 0.999940465559326
10.2763213709302 0.999940465559326
10.3353386433946 0.999940465559326
10.394355915859 0.999940465559326
10.4533731883234 0.999940465559326
10.5123904607879 0.999940465559326
10.5714077332523 0.999940465559326
10.6304250057167 0.999940465559326
10.6894422781811 0.999940465559326
10.7484595506455 0.999940465559326
10.80747682311 0.999940465559326
10.8664940955744 0.999940465559326
10.9255113680388 0.999940465559326
10.9845286405032 0.999940465559326
11.0435459129677 0.999940465559326
11.1025631854321 0.999940465559326
11.1615804578965 0.999940465559326
11.2205977303609 0.999940465559326
11.2796150028253 0.999940465559326
11.3386322752898 0.999940465559326
11.3976495477542 0.999940465559326
11.4566668202186 0.999940465559326
11.515684092683 0.999940465559326
11.5747013651475 0.999940465559326
11.6337186376119 0.999940465559326
11.6927359100763 0.999940465559326
11.7517531825407 0.999940465559326
11.8107704550051 1
};
\addlegendentry{Siamese, $d_\mathrm{G-fuse}$}
\end{axis}

\end{tikzpicture}


==> fig/siamese_nn_structure.tex <==
%\usetikzlibrary{backgrounds}
\begin{tikzpicture}%[framed]
    \tikzstyle{box1} = [rectangle, draw = blue!40!black, very thick, rounded corners=1pt,inner sep = 4pt, align = center, fill = blue!5!white, minimum height=16pt,minimum width=1.5cm]
    \tikzstyle{box2} = [rectangle, draw = blue!40!black, very thick, rounded corners=1pt,inner sep = 4pt, align = center, minimum height=16pt,minimum width=3.8cm]
    
    
    \node (in_1) at (2,0){$\mathbf{f}^{(i)}$};
    \node (in_2) at (4,0){$\mathbf{f}^{(j)}$};
    
    \node (in_3) at (3,0){$d_{i,j}$};
    
    \node[box1] (dnn_1) at (2,-1.3) {DNN $\mathcal{C}_\Theta$};
    \node[box1] (dnn_2) at (4,-1.3) {DNN $\mathcal{C}_\Theta$};
    
    \node [color=blue!40!black, text width=2.5cm] (shared_weights) at (6.5,-0.6){shared\\weights $\Theta$};
    
    \node[box2] (contrastive_loss) at (3,-2.6) {Loss $\mathcal{L}_\mathrm{Siamese}$};
    
    \draw [->, thick]  (in_1.south) -- (dnn_1.north)
    node[midway,anchor=east]{};
    \draw [->, thick]  (in_2.south) -- (dnn_2.north)
    node[midway,anchor=east]{};
    
    \draw [->, thick]  (in_3.south) -- (contrastive_loss)
    node[midway,anchor=east]{};
    
    \draw [->, thick,color=blue!40!black]  (shared_weights.west) -- (2.7,-0.6) -- (dnn_1);
    \draw [->, thick,color=blue!40!black]
    (4.7,-0.6) -- (dnn_2);
    
    \draw [->, thick]  (dnn_1.south) -- (dnn_1.south|-contrastive_loss.north)
    node[midway,anchor=east]{$\mathbf{z}^{(i)}$};
    \draw [->, thick]  (dnn_2.south) -- (dnn_2.south|-contrastive_loss.north)
    node[midway,anchor=west]{$\mathbf{z}^{(j)}$};
\end{tikzpicture}

==> fig/triplet_nn_structure.tex <==
%\usetikzlibrary{backgrounds}
\begin{tikzpicture}%[framed]
    \tikzstyle{box1} = [rectangle, draw = blue!40!black, very thick, rounded corners=1pt,inner sep = 2pt, align = center, fill = blue!5!white, minimum height=16pt,minimum width=1.8cm]
    \tikzstyle{box2} = [rectangle, draw = blue!40!black, very thick, rounded corners=1pt,inner sep = 2pt, align = center, minimum height=16pt,minimum width=6.2cm]
    
    \node[box2] (tripletsel) at (4.2, 0.2) {Triplet Selection};
    
    \node[box1] (dnn_1) at (2,-1.3) {DNN $\mathcal{C}_\Theta$};
    \node[box1] (dnn_2) at (4.2,-1.3) {DNN $\mathcal{C}_\Theta$};
    \node[box1] (dnn_3) at (6.4,-1.3) {DNN $\mathcal{C}_\Theta$};
    
    \node [anchor = west] (distmatrix) at (7.8, 0.2) {$\mathbf D_\mathrm{pw}$ or $\mathbf D_\mathrm{geo}$};
    \draw [->] (distmatrix) -- (tripletsel.east);
    
    \node [color=blue!40!black, text width=2.5cm] (shared_weights) at (9.1,-0.6){shared\\weights $\Theta$};
    
    \node[box2] (triplet_loss) at (4.2,-2.4) {Loss $\mathcal{L}_\mathrm{Triplet}$};
    
    \draw [->, thick] ($(tripletsel.south) + (-2.2, 0)$) -- (dnn_1.north) node[pos=0.25,anchor=east] {$\mathbf{f}^{(j)}$};
    \draw [->, thick] ($(tripletsel.south) + (0, 0)$) -- (dnn_2.north) node[pos=0.25,anchor=east] {$\mathbf{f}^{(i)}$};
    \draw [->, thick] ($(tripletsel.south) + (2.2, 0)$) -- (dnn_3.north) node[pos=0.25,anchor=east] {$\mathbf{f}^{(k)}$};
    
    \draw [->, thick,color=blue!40!black]  (shared_weights.west) -- (2.7,-0.6) -- (dnn_1);
    \draw [->, thick,color=blue!40!black]
    (4.9,-0.6) -- (dnn_2);
    \draw [->, thick,color=blue!40!black]
    (7.1,-0.6) -- (dnn_3);
    
    \draw [->, thick]  (dnn_1.south) -- (dnn_1.south|-triplet_loss.north)
    node[pos=0.4,anchor=east]{$\mathbf{z}^{(j)}$};
    \draw [->, thick]  (dnn_2.south) -- (dnn_2.south|-triplet_loss.north)
    node[pos=0.4,anchor=east]{$\mathbf{z}^{(i)}$};
    \draw [->, thick]  (dnn_3.south) -- (dnn_3.south|-triplet_loss.north)
    node[pos=0.4,anchor=east]{$\mathbf{z}^{(k)}$};
\end{tikzpicture}
